Investigating the Multilingual Calibration Effects of Language Model Instruction-Tuning

Ensuring that deep learning models are well-calibrated in terms of their predictive uncertainty is essential in maintaining their trustworthiness and reliability, yet despite increasing advances in foundation model research, the relationship between such large language models (LLMs) and their calibration remains an open area of research. In this work, we look at a critical gap in the calibration of LLMs within multilingual settings, in an attempt to better understand how the data scarcity can potentially lead to different calibration effects and how commonly used techniques can apply in these settings. Our analysis on two multilingual benchmarks, over 29 and 42 languages respectively, reveals that even in low-resource languages, model confidence can increase significantly after instruction-tuning on high-resource language SFT datasets. However, improvements in accuracy are marginal or non-existent, resulting in mis-calibration, highlighting a critical shortcoming of standard SFT for multilingual languages. Furthermore, we observe that the use of label smoothing to be a reasonable method alleviate this concern, again without any need for low-resource SFT data, maintaining better calibration across all languages. Overall, this highlights the importance of multilingual considerations for both training and tuning LLMs in order to improve their reliability and fairness in downstream use.

==> (inline-0) <==
\begin{tabular}{ccc|cccc|cccc}
        \toprule
        \multirow{2}{*}{\textbf{Model}}& \multirow{2}{*}{\textbf{SFT Dataset}} & \multirow{2}{*}{\textbf{Smoothing}} & \multicolumn{4}{c|}{\textbf{\texttt{MMLU-ProX}}} & \multicolumn{4}{c}{\textbf{\texttt{GlobalMMLU}}} \\
        & & & \textbf{Accuracy} & \textbf{Entropy} & \textbf{ECE} & \textbf{RMS} & \textbf{Accuracy} & \textbf{Entropy} & \textbf{ECE} & \textbf{RMS} \\
        \midrule
        \midrule
        \textbf{\texttt{Gemma2-2B}} & \multicolumn{2}{c|}{\multirow{3}{*}{\textbf{\texttt{Base Model}}}} & 0.137 & 1.361 & 0.040 & 0.064 & 0.326 & 1.787 & 0.051 & 0.057 \\
        \textbf{\texttt{Mistral-7B}} & & & 0.238 & 1.498 & 0.150 & 0.118 & 0.354 & 1.855 & 0.041 & 0.041 \\
        \textbf{\texttt{Llama-3.1-8B}} & & & 0.192 & 0.391 & 0.143 & 0.119 & 0.431 & 1.593 & 0.023 & 0.031 \\
        \midrule
        \multirow{6.75}{*}{\textbf{\texttt{Gemma2-2B}}} 
            & \multirow{2}{*}{\textbf{\texttt{Alpaca}}} & 0.0 & 0.194 & 0.878 & 0.102 & 0.109 & 0.370 & 1.111 & 0.242 & 0.068 \\
            & & 0.1 & 0.209 & 0.956 & 0.088 & 0.103 & 0.368 & 1.302 & 0.170 & 0.057 \\
            \cmidrule{2-11}
            & \multirow{2}{*}{\textbf{\texttt{OpenHermes}}} & 0.0 & 0.253 & 0.945 & 0.171 & 0.126 & 0.372 & 0.949 & 0.317 & 0.071 \\
            & & 0.1 & 0.253 & 1.324 & 0.087 & 0.099 & 0.370 & 1.673 & 0.044 & 0.054 \\
            \cmidrule{2-11}
            & \multirow{2}{*}{\textbf{\texttt{Tulu3Mixture}}} & 0.0 & 0.223 & 1.185 & 0.100 & 0.097 & 0.359 & 1.247 & 0.185 & 0.064 \\
            & & 0.1 & 0.222 & 1.246 & 0.059 & 0.087 & 0.360 & 1.717 & 0.043 & 0.049 \\
        \midrule
        \multirow{6.75}{*}{\textbf{\texttt{Mistral-7B}}} 
            & \multirow{2}{*}{\textbf{\texttt{Alpaca}}} & 0.0 & 0.236 & 0.894 & 0.197 & 0.135 & 0.348 & 1.251 & 0.192 & 0.058 \\
            & & 0.1 & 0.242 & 1.026 & 0.172 & 0.132 & 0.355 & 1.290 & 0.159 & 0.056 \\
            \cmidrule{2-11}
            & \multirow{2}{*}{\textbf{\texttt{OpenHermes}}} & 0.0 & 0.275 & 1.275 & 0.132 & 0.116 & 0.372 & 1.561 & 0.053 & 0.036 \\
            & & 0.1 & 0.273 & 1.360 & 0.113 & 0.113 & 0.374 & 1.699 & 0.043 & 0.030 \\
            \cmidrule{2-11}
            & \multirow{2}{*}{\textbf{\texttt{Tulu3Mixture}}} & 0.0 & 0.312 & 1.160 & 0.129 & 0.123 & 0.391 & 1.467 & 0.066 & 0.041 \\
            & & 0.1 & 0.319 & 1.297 & 0.107 & 0.117 & 0.394 & 1.568 & 0.046 & 0.035 \\
        \midrule
        \multirow{6.75}{*}{\textbf{\texttt{LLama-3.1-8B}}} 
            & \multirow{2}{*}{\textbf{\texttt{Alpaca}}} & 0.0 & 0.208 & 0.227 & 0.191 & 0.133 & 0.440 & 1.142 & 0.162 & 0.053 \\
            & & 0.1 & 0.322 & 0.513 & 0.166& 0.122 & 0.441 & 1.227 & 0.131 & 0.050 \\
            \cmidrule{2-11}
            & \multirow{2}{*}{\textbf{\texttt{OpenHermes}}} & 0.0 & 0.259 & 0.435 & 0.159 & 0.131 & 0.439 & 1.345 & 0.071 & 0.041 \\
            & & 0.1 & 0.350 & 0.831 & 0.153 & 0.123 & 0.438 & 1.521 & 0.032 & 0.030 \\
            \cmidrule{2-11}
            & \multirow{2}{*}{\textbf{\texttt{Tulu3Mixture}}} & 0.0 & 0.296 & 0.583 & 0.163 & 0.127 & 0.440 & 1.363 & 0.073 & 0.041 \\
            & & 0.1 & 0.315 & 0.772 & 0.148 & 0.126 & 0.441 & 1.489 & 0.038 & 0.034 \\
        \bottomrule
        \end{tabular}
\begin{tabular}{llc|cccc}
\toprule
\textbf{SFT Dataset} & \textbf{Base} & \textbf{Smoothing} & \textbf{Accuracy} & \textbf{Entropy} & \textbf{ECE} & \textbf{RMS} \\
\midrule
\multirow{3}{*}{\textbf{\texttt{Base Model}}} & \textbf{\texttt{Gemma2-2B}} & None & 0.268 & 1.886 & 0.071 & 0.091 \\
& \textbf{\texttt{Mistral-7B}} & None & 0.256 & 1.956 & 0.072 & 0.087 \\
& \textbf{\texttt{Llama-3.1-8B}} & None & 0.292 & 1.784 & 0.055 & 0.085 \\
\midrule \multirow{9.75}{*}{\textbf{\texttt{Alpaca}}} & \multirow{3}{*}{\textbf{\texttt{Gemma2-2B}}} & 0.0 & 0.287 & 1.484 & 0.138 & 0.145 \\
& & 0.1 & 0.284 & 1.538 & 0.120 & 0.138 \\
& & 0.2 & 0.285 & 1.607 & 0.093 & 0.128 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Mistral-7B}}} & 0.0 & 0.249 & 1.547 & 0.144 & 0.149 \\
& & 0.1 & 0.255 & 1.465 & 0.204 & 0.164 \\
& & 0.2 & 0.245 & 1.247 & 0.321 & 0.191 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Llama-3.1-8B}}} & 0.0 & 0.305 & 1.502 & 0.124 & 0.135 \\
& & 0.1 & 0.309 & 1.543 & 0.106 & 0.127 \\
& & 0.2 & 0.306 & 1.561 & 0.113 & 0.127 \\
\midrule \multirow{9.75}{*}{\textbf{\texttt{OpenHermes}}} & \multirow{3}{*}{\textbf{\texttt{Gemma2-2B}}} & 0.0 & 0.281 & 1.474 & 0.187 & 0.156 \\
& & 0.1 & 0.286 & 1.876 & 0.083 & 0.094 \\
& & 0.2 & 0.285 & 1.874 & 0.083 & 0.094 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Mistral-7B}}} & 0.0 & 0.273 & 1.789 & 0.072 & 0.089 \\
& & 0.1 & 0.274 & 1.876 & 0.069 & 0.086 \\
& & 0.2 & 0.266 & 1.869 & 0.084 & 0.091 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Llama-3.1-8B}}} & 0.0 & 0.297 & 1.684 & 0.064 & 0.091 \\
& & 0.1 & 0.305 & 1.821 & 0.046 & 0.086 \\
& & 0.2 & 0.298 & 1.833 & 0.061 & 0.081 \\
\midrule \multirow{9.75}{*}{\textbf{\texttt{Tulu3Mixture}}} & \multirow{3}{*}{\textbf{\texttt{Gemma2-2B}}} & 0.0 & 0.278 & 1.529 & 0.148 & 0.144 \\
& & 0.1 & 0.286 & 1.848 & 0.076 & 0.089 \\
& & 0.2 & 0.280 & 1.860 & 0.085 & 0.094 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Mistral-7B}}} & 0.0 & 0.280 & 1.830 & 0.063 & 0.085 \\
& & 0.1 & 0.279 & 1.881 & 0.055 & 0.083 \\
& & 0.2 & 0.281 & 1.884 & 0.063 & 0.083 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Llama-3.1-8B}}} & 0.0 & 0.305 & 1.703 & 0.047 & 0.093 \\
& & 0.1 & 0.307 & 1.807 & 0.043 & 0.080 \\
& & 0.2 & 0.304 & 1.823 & 0.033 & 0.074 \\
\bottomrule
\end{tabular}
\begin{tabular}{llc|cccc}
\toprule
\textbf{SFT Dataset} & \textbf{Base} & \textbf{Smoothing} & \textbf{Accuracy} & \textbf{Entropy} & \textbf{ECE} & \textbf{RMS} \\
\midrule
\multirow{3}{*}{\textbf{\texttt{Base Model}}} & \textbf{\texttt{Gemma2-2B}} & None & 0.329 & 1.828 & 0.055 & 0.080 \\
& \textbf{\texttt{Mistral-7B}} & None & 0.305 & 1.907 & 0.060 & 0.083 \\
& \textbf{\texttt{Llama-3.1-8B}} & None & 0.453 & 1.604 & 0.025 & 0.067 \\
\midrule \multirow{9.75}{*}{\textbf{\texttt{Alpaca}}} & \multirow{3}{*}{\textbf{\texttt{Gemma2-2B}}} & 0.0 & 0.371 & 1.069 & 0.288 & 0.172 \\
& & 0.1 & 0.367 & 1.274 & 0.207 & 0.149 \\
& & 0.2 & 0.369 & 1.302 & 0.196 & 0.146 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Mistral-7B}}} & 0.0 & 0.305 & 1.205 & 0.331 & 0.185 \\
& & 0.1 & 0.311 & 1.306 & 0.216 & 0.156 \\
& & 0.2 & 0.272 & 1.371 & 0.176 & 0.145 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Llama-3.1-8B}}} & 0.0 & 0.447 & 1.085 & 0.194 & 0.142 \\
& & 0.1 & 0.446 & 1.150 & 0.178 & 0.137 \\
& & 0.2 & 0.442 & 1.196 & 0.162 & 0.130 \\
\midrule \multirow{9.75}{*}{\textbf{\texttt{OpenHermes}}} & \multirow{3}{*}{\textbf{\texttt{Gemma2-2B}}} & 0.0 & 0.376 & 0.913 & 0.354 & 0.184 \\
& & 0.1 & 0.369 & 1.648 & 0.047 & 0.085 \\
& & 0.2 & 0.369 & 1.652 & 0.045 & 0.086 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Mistral-7B}}} & 0.0 & 0.326 & 1.677 & 0.043 & 0.090 \\
& & 0.1 & 0.327 & 1.778 & 0.045 & 0.078 \\
& & 0.2 & 0.330 & 1.758 & 0.052 & 0.079 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Llama-3.1-8B}}} & 0.0 & 0.459 & 1.362 & 0.084 & 0.102 \\
& & 0.1 & 0.446 & 1.525 & 0.027 & 0.072 \\
& & 0.2 & 0.449 & 1.496 & 0.032 & 0.077 \\
\midrule \multirow{9.75}{*}{\textbf{\texttt{Tulu3Mixture}}} & \multirow{3}{*}{\textbf{\texttt{Gemma2-2B}}} & 0.0 & 0.358 & 1.142 & 0.259 & 0.165 \\
& & 0.1 & 0.355 & 1.668 & 0.056 & 0.088 \\
& & 0.2 & 0.354 & 1.752 & 0.041 & 0.080 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Mistral-7B}}} & 0.0 & 0.359 & 1.544 & 0.071 & 0.107 \\
& & 0.1 & 0.360 & 1.645 & 0.050 & 0.090 \\
& & 0.2 & 0.361 & 1.712 & 0.046 & 0.081 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Llama-3.1-8B}}} & 0.0 & 0.457 & 1.393 & 0.066 & 0.097 \\
& & 0.1 & 0.449 & 1.472 & 0.054 & 0.087 \\
& & 0.2 & 0.440 & 1.517 & 0.036 & 0.081 \\
\bottomrule
\end{tabular}
\begin{tabular}{llc|cccc}
\toprule
\textbf{SFT Dataset} & \textbf{Base} & \textbf{Smoothing} & \textbf{Accuracy} & \textbf{Entropy} & \textbf{ECE} & \textbf{RMS} \\
\midrule
\multirow{3}{*}{\textbf{\texttt{Base Model}}} & \textbf{\texttt{Gemma2-2B}} & None & 0.301 & 1.824 & 0.069 & 0.087 \\
& \textbf{\texttt{Mistral-7B}} & None & 0.277 & 1.923 & 0.070 & 0.087 \\
& \textbf{\texttt{Llama-3.1-8B}} & None & 0.375 & 1.690 & 0.027 & 0.074 \\
\midrule \multirow{9.75}{*}{\textbf{\texttt{Alpaca}}} & \multirow{3}{*}{\textbf{\texttt{Gemma2-2B}}} & 0.0 & 0.331 & 1.210 & 0.227 & 0.160 \\
& & 0.1 & 0.335 & 1.413 & 0.144 & 0.140 \\
& & 0.2 & 0.329 & 1.439 & 0.130 & 0.137 \\
\cmidrule{2-7}
& \multirow{3}{*}{\textbf{\texttt{Mistral-7B}}} & 0.0 & 0.278 & 1.210 & 0.310 & 0.187 \\
& & 0.1 & 0.289 & 1.417 & 0.181 & 0.154 \\
& & 0.2 & 0.257 & 1.465 & 0.153 & 0.145 \\
\cmidrule{2-7}
& \multirow{3}{*}{\textbf{\texttt{Llama-3.1-8B}}} & 0.0 & 0.384 & 1.250 & 0.199 & 0.147 \\
& & 0.1 & 0.390 & 1.355 & 0.153 & 0.129 \\
& & 0.2 & 0.388 & 1.379 & 0.129 & 0.123 \\
\midrule \multirow{9.75}{*}{\textbf{\texttt{OpenHermes}}} & \multirow{3}{*}{\textbf{\texttt{Gemma2-2B}}} & 0.0 & 0.332 & 0.935 & 0.373 & 0.189 \\
& & 0.1 & 0.333 & 1.780 & 0.046 & 0.081 \\
& & 0.2 & 0.332 & 1.775 & 0.052 & 0.079 \\
\cmidrule{2-7}
& \multirow{3}{*}{\textbf{\texttt{Mistral-7B}}} & 0.0 & 0.291 & 1.713 & 0.042 & 0.088 \\
& & 0.1 & 0.306 & 1.859 & 0.049 & 0.078 \\
& & 0.2 & 0.304 & 1.834 & 0.056 & 0.080 \\
\cmidrule{2-7}
& \multirow{3}{*}{\textbf{\texttt{Llama-3.1-8B}}} & 0.0 & 0.379 & 1.491 & 0.086 & 0.108 \\
& & 0.1 & 0.377 & 1.666 & 0.029 & 0.073 \\
& & 0.2 & 0.380 & 1.650 & 0.026 & 0.075 \\
\midrule \multirow{9.75}{*}{\textbf{\texttt{Tulu3Mixture}}} & \multirow{3}{*}{\textbf{\texttt{Gemma2-2B}}} & 0.0 & 0.322 & 1.199 & 0.222 & 0.159 \\
& & 0.1 & 0.328 & 1.748 & 0.060 & 0.088 \\
& & 0.2 & 0.323 & 1.754 & 0.057 & 0.091 \\
\cmidrule{2-7}
& \multirow{3}{*}{\textbf{\texttt{Mistral-7B}}} & 0.0 & 0.329 & 1.646 & 0.050 & 0.100 \\
& & 0.1 & 0.325 & 1.750 & 0.050 & 0.083 \\
& & 0.2 & 0.325 & 1.807 & 0.051 & 0.081 \\
\cmidrule{2-7}
& \multirow{3}{*}{\textbf{\texttt{Llama-3.1-8B}}} & 0.0 & 0.383 & 1.559 & 0.061 & 0.100 \\
& & 0.1 & 0.389 & 1.653 & 0.029 & 0.082 \\
& & 0.2 & 0.384 & 1.645 & 0.045 & 0.090 \\
\bottomrule
\end{tabular}
\begin{tabular}{llc|cccc}
\toprule
\textbf{SFT Dataset} & \textbf{Base} & \textbf{Smoothing} & \textbf{Accuracy} & \textbf{Entropy} & \textbf{ECE} & \textbf{RMS} \\
\midrule
\multirow{3}{*}{\textbf{\texttt{Base Model}}} & \textbf{\texttt{Gemma2-2B}} & None & 0.353 & 1.788 & 0.039 & 0.076 \\
& \textbf{\texttt{Mistral-7B}} & None & 0.425 & 1.817 & 0.027 & 0.071 \\
& \textbf{\texttt{Llama-3.1-8B}} & None & 0.479 & 1.523 & 0.024 & 0.065 \\
\midrule \multirow{9.75}{*}{\textbf{\texttt{Alpaca}}} & \multirow{3}{*}{\textbf{\texttt{Gemma2-2B}}} & 0.0 & 0.393 & 1.015 & 0.253 & 0.162 \\
& & 0.1 & 0.393 & 1.260 & 0.163 & 0.138 \\
& & 0.2 & 0.394 & 1.286 & 0.154 & 0.136 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Mistral-7B}}} & 0.0 & 0.419 & 1.097 & 0.196 & 0.143 \\
& & 0.1 & 0.422 & 1.064 & 0.231 & 0.151 \\
& & 0.2 & 0.366 & 1.108 & 0.285 & 0.166 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Llama-3.1-8B}}} & 0.0 & 0.488 & 0.994 & 0.194 & 0.141 \\
& & 0.1 & 0.486 & 1.104 & 0.158 & 0.130 \\
& & 0.2 & 0.484 & 1.160 & 0.139 & 0.120 \\
\midrule \multirow{9.75}{*}{\textbf{\texttt{OpenHermes}}} & \multirow{3}{*}{\textbf{\texttt{Gemma2-2B}}} & 0.0 & 0.407 & 0.798 & 0.361 & 0.184 \\
& & 0.1 & 0.399 & 1.632 & 0.030 & 0.078 \\
& & 0.2 & 0.395 & 1.650 & 0.033 & 0.077 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Mistral-7B}}} & 0.0 & 0.434 & 1.385 & 0.075 & 0.102 \\
& & 0.1 & 0.437 & 1.600 & 0.026 & 0.069 \\
& & 0.2 & 0.429 & 1.589 & 0.038 & 0.072 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Llama-3.1-8B}}} & 0.0 & 0.483 & 1.209 & 0.104 & 0.109 \\
& & 0.1 & 0.483 & 1.412 & 0.038 & 0.076 \\
& & 0.2 & 0.483 & 1.397 & 0.041 & 0.078 \\
\midrule \multirow{9.75}{*}{\textbf{\texttt{Tulu3Mixture}}} & \multirow{3}{*}{\textbf{\texttt{Gemma2-2B}}} & 0.0 & 0.384 & 1.197 & 0.180 & 0.146 \\
& & 0.1 & 0.377 & 1.718 & 0.028 & 0.075 \\
& & 0.2 & 0.371 & 1.783 & 0.037 & 0.076 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Mistral-7B}}} & 0.0 & 0.456 & 1.314 & 0.089 & 0.107 \\
& & 0.1 & 0.446 & 1.438 & 0.058 & 0.091 \\
& & 0.2 & 0.443 & 1.495 & 0.048 & 0.083 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Llama-3.1-8B}}} & 0.0 & 0.491 & 1.276 & 0.066 & 0.097 \\
& & 0.1 & 0.484 & 1.392 & 0.043 & 0.082 \\
& & 0.2 & 0.476 & 1.433 & 0.043 & 0.080 \\
\bottomrule
\end{tabular}
\begin{tabular}{llc|cccc}
\toprule
\textbf{SFT Dataset} & \textbf{Base} & \textbf{Smoothing} & \textbf{Accuracy} & \textbf{Entropy} & \textbf{ECE} & \textbf{RMS} \\
\midrule
\multirow{3}{*}{\textbf{\texttt{Base Model}}} & \textbf{\texttt{Gemma2-2B}} & None & 0.367 & 1.744 & 0.044 & 0.078 \\
& \textbf{\texttt{Mistral-7B}} & None & 0.445 & 1.773 & 0.022 & 0.064 \\
& \textbf{\texttt{Llama-3.1-8B}} & None & 0.515 & 1.440 & 0.022 & 0.067 \\
\midrule \multirow{9.75}{*}{\textbf{\texttt{Alpaca}}} & \multirow{3}{*}{\textbf{\texttt{Gemma2-2B}}} & 0.0 & 0.428 & 0.884 & 0.264 & 0.163 \\
& & 0.1 & 0.426 & 1.112 & 0.204 & 0.146 \\
& & 0.2 & 0.425 & 1.138 & 0.204 & 0.143 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Mistral-7B}}} & 0.0 & 0.448 & 1.003 & 0.204 & 0.145 \\
& & 0.1 & 0.453 & 1.041 & 0.183 & 0.141 \\
& & 0.2 & 0.399 & 1.034 & 0.257 & 0.161 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Llama-3.1-8B}}} & 0.0 & 0.520 & 0.942 & 0.161 & 0.132 \\
& & 0.1 & 0.517 & 1.068 & 0.125 & 0.117 \\
& & 0.2 & 0.514 & 1.125 & 0.108 & 0.111 \\
\midrule \multirow{9.75}{*}{\textbf{\texttt{OpenHermes}}} & \multirow{3}{*}{\textbf{\texttt{Gemma2-2B}}} & 0.0 & 0.441 & 0.734 & 0.309 & 0.173 \\
& & 0.1 & 0.437 & 1.516 & 0.048 & 0.088 \\
& & 0.2 & 0.434 & 1.535 & 0.043 & 0.086 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Mistral-7B}}} & 0.0 & 0.490 & 1.333 & 0.052 & 0.092 \\
& & 0.1 & 0.474 & 1.525 & 0.022 & 0.068 \\
& & 0.2 & 0.473 & 1.500 & 0.025 & 0.069 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Llama-3.1-8B}}} & 0.0 & 0.518 & 1.134 & 0.090 & 0.105 \\
& & 0.1 & 0.518 & 1.363 & 0.029 & 0.073 \\
& & 0.2 & 0.521 & 1.351 & 0.029 & 0.073 \\
\midrule \multirow{9.75}{*}{\textbf{\texttt{Tulu3Mixture}}} & \multirow{3}{*}{\textbf{\texttt{Gemma2-2B}}} & 0.0 & 0.416 & 1.064 & 0.231 & 0.153 \\
& & 0.1 & 0.408 & 1.655 & 0.035 & 0.080 \\
& & 0.2 & 0.401 & 1.715 & 0.024 & 0.074 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Mistral-7B}}} & 0.0 & 0.482 & 1.269 & 0.084 & 0.102 \\
& & 0.1 & 0.474 & 1.409 & 0.053 & 0.085 \\
& & 0.2 & 0.468 & 1.472 & 0.050 & 0.081 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Llama-3.1-8B}}} & 0.0 & 0.516 & 1.147 & 0.091 & 0.104 \\
& & 0.1 & 0.508 & 1.322 & 0.048 & 0.082 \\
& & 0.2 & 0.496 & 1.389 & 0.035 & 0.077 \\
\bottomrule
\end{tabular}
\begin{tabular}{llc|cccc}
\toprule
\textbf{SFT Dataset} & \textbf{Base} & \textbf{Smoothing} & \textbf{Accuracy} & \textbf{Entropy} & \textbf{ECE} & \textbf{RMS} \\
\midrule
\multirow{3}{*}{\textbf{\texttt{Base Model}}} & \textbf{\texttt{Gemma2-2B}} & None & 0.329 & 1.811 & 0.048 & 0.080 \\
& \textbf{\texttt{Mistral-7B}} & None & 0.305 & 1.936 & 0.034 & 0.069 \\
& \textbf{\texttt{Llama-3.1-8B}} & None & 0.442 & 1.571 & 0.027 & 0.070 \\
\midrule \multirow{9.75}{*}{\textbf{\texttt{Alpaca}}} & \multirow{3}{*}{\textbf{\texttt{Gemma2-2B}}} & 0.0 & 0.372 & 0.989 & 0.307 & 0.174 \\
& & 0.1 & 0.368 & 1.209 & 0.209 & 0.154 \\
& & 0.2 & 0.365 & 1.221 & 0.201 & 0.153 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Mistral-7B}}} & 0.0 & 0.306 & 1.224 & 0.291 & 0.182 \\
& & 0.1 & 0.314 & 1.358 & 0.212 & 0.157 \\
& & 0.2 & 0.265 & 1.444 & 0.152 & 0.140 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Llama-3.1-8B}}} & 0.0 & 0.447 & 1.061 & 0.185 & 0.141 \\
& & 0.1 & 0.451 & 1.135 & 0.156 & 0.133 \\
& & 0.2 & 0.444 & 1.173 & 0.151 & 0.129 \\
\midrule \multirow{9.75}{*}{\textbf{\texttt{OpenHermes}}} & \multirow{3}{*}{\textbf{\texttt{Gemma2-2B}}} & 0.0 & 0.379 & 0.797 & 0.380 & 0.189 \\
& & 0.1 & 0.372 & 1.646 & 0.050 & 0.091 \\
& & 0.2 & 0.372 & 1.675 & 0.045 & 0.085 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Mistral-7B}}} & 0.0 & 0.314 & 1.736 & 0.054 & 0.085 \\
& & 0.1 & 0.302 & 1.802 & 0.067 & 0.085 \\
& & 0.2 & 0.308 & 1.794 & 0.072 & 0.087 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Llama-3.1-8B}}} & 0.0 & 0.451 & 1.291 & 0.102 & 0.110 \\
& & 0.1 & 0.445 & 1.467 & 0.052 & 0.084 \\
& & 0.2 & 0.450 & 1.445 & 0.050 & 0.087 \\
\midrule \multirow{9.75}{*}{\textbf{\texttt{Tulu3Mixture}}} & \multirow{3}{*}{\textbf{\texttt{Gemma2-2B}}} & 0.0 & 0.359 & 1.177 & 0.213 & 0.155 \\
& & 0.1 & 0.361 & 1.693 & 0.046 & 0.087 \\
& & 0.2 & 0.358 & 1.768 & 0.047 & 0.081 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Mistral-7B}}} & 0.0 & 0.349 & 1.566 & 0.081 & 0.109 \\
& & 0.1 & 0.347 & 1.653 & 0.053 & 0.094 \\
& & 0.2 & 0.344 & 1.703 & 0.051 & 0.086 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Llama-3.1-8B}}} & 0.0 & 0.459 & 1.352 & 0.070 & 0.102 \\
& & 0.1 & 0.449 & 1.447 & 0.059 & 0.090 \\
& & 0.2 & 0.438 & 1.483 & 0.047 & 0.086 \\
\bottomrule
\end{tabular}
\begin{tabular}{llc|cccc}
\toprule
\textbf{SFT Dataset} & \textbf{Base} & \textbf{Smoothing} & \textbf{Accuracy} & \textbf{Entropy} & \textbf{ECE} & \textbf{RMS} \\
\midrule
\multirow{3}{*}{\textbf{\texttt{Base Model}}} & \textbf{\texttt{Gemma2-2B}} & None & 0.461 & 1.552 & 0.032 & 0.069 \\
& \textbf{\texttt{Mistral-7B}} & None & 0.576 & 1.488 & 0.022 & 0.066 \\
& \textbf{\texttt{Llama-3.1-8B}} & None & 0.603 & 1.260 & 0.020 & 0.065 \\
\midrule \multirow{9.75}{*}{\textbf{\texttt{Alpaca}}} & \multirow{3}{*}{\textbf{\texttt{Gemma2-2B}}} & 0.0 & 0.511 & 0.768 & 0.249 & 0.156 \\
& & 0.1 & 0.510 & 1.100 & 0.139 & 0.125 \\
& & 0.2 & 0.508 & 1.100 & 0.144 & 0.125 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Mistral-7B}}} & 0.0 & 0.544 & 0.828 & 0.234 & 0.151 \\
& & 0.1 & 0.551 & 0.891 & 0.158 & 0.128 \\
& & 0.2 & 0.469 & 0.975 & 0.164 & 0.132 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Llama-3.1-8B}}} & 0.0 & 0.611 & 0.760 & 0.135 & 0.121 \\
& & 0.1 & 0.614 & 0.928 & 0.080 & 0.098 \\
& & 0.2 & 0.612 & 0.977 & 0.069 & 0.092 \\
\midrule \multirow{9.75}{*}{\textbf{\texttt{OpenHermes}}} & \multirow{3}{*}{\textbf{\texttt{Gemma2-2B}}} & 0.0 & 0.529 & 0.541 & 0.311 & 0.171 \\
& & 0.1 & 0.523 & 1.309 & 0.045 & 0.086 \\
& & 0.2 & 0.527 & 1.327 & 0.048 & 0.083 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Mistral-7B}}} & 0.0 & 0.590 & 0.993 & 0.071 & 0.095 \\
& & 0.1 & 0.584 & 1.261 & 0.022 & 0.066 \\
& & 0.2 & 0.582 & 1.236 & 0.017 & 0.060 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Llama-3.1-8B}}} & 0.0 & 0.627 & 0.904 & 0.074 & 0.095 \\
& & 0.1 & 0.624 & 1.162 & 0.014 & 0.060 \\
& & 0.2 & 0.627 & 1.161 & 0.021 & 0.062 \\
\midrule \multirow{9.75}{*}{\textbf{\texttt{Tulu3Mixture}}} & \multirow{3}{*}{\textbf{\texttt{Gemma2-2B}}} & 0.0 & 0.500 & 0.985 & 0.174 & 0.133 \\
& & 0.1 & 0.502 & 1.473 & 0.043 & 0.076 \\
& & 0.2 & 0.497 & 1.547 & 0.032 & 0.074 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Mistral-7B}}} & 0.0 & 0.578 & 0.967 & 0.110 & 0.107 \\
& & 0.1 & 0.574 & 1.076 & 0.095 & 0.102 \\
& & 0.2 & 0.566 & 1.172 & 0.058 & 0.083 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Llama-3.1-8B}}} & 0.0 & 0.609 & 0.927 & 0.092 & 0.100 \\
& & 0.1 & 0.599 & 1.110 & 0.049 & 0.078 \\
& & 0.2 & 0.594 & 1.206 & 0.019 & 0.064 \\
\bottomrule
\end{tabular}
\begin{tabular}{llc|cccc}
\toprule
\textbf{SFT Dataset} & \textbf{Base} & \textbf{Smoothing} & \textbf{Accuracy} & \textbf{Entropy} & \textbf{ECE} & \textbf{RMS} \\
\midrule
\multirow{3}{*}{\textbf{\texttt{Base Model}}} & \textbf{\texttt{Gemma2-2B}} & None & 0.381 & 1.723 & 0.042 & 0.077 \\
& \textbf{\texttt{Mistral-7B}} & None & 0.489 & 1.700 & 0.021 & 0.066 \\
& \textbf{\texttt{Llama-3.1-8B}} & None & 0.525 & 1.410 & 0.023 & 0.064 \\
\midrule \multirow{9.75}{*}{\textbf{\texttt{Alpaca}}} & \multirow{3}{*}{\textbf{\texttt{Gemma2-2B}}} & 0.0 & 0.442 & 0.817 & 0.276 & 0.167 \\
& & 0.1 & 0.444 & 1.108 & 0.193 & 0.143 \\
& & 0.2 & 0.442 & 1.140 & 0.181 & 0.140 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Mistral-7B}}} & 0.0 & 0.465 & 0.967 & 0.213 & 0.145 \\
& & 0.1 & 0.473 & 0.967 & 0.219 & 0.147 \\
& & 0.2 & 0.412 & 1.041 & 0.255 & 0.159 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Llama-3.1-8B}}} & 0.0 & 0.535 & 0.915 & 0.151 & 0.127 \\
& & 0.1 & 0.532 & 1.025 & 0.122 & 0.115 \\
& & 0.2 & 0.528 & 1.078 & 0.101 & 0.108 \\
\midrule \multirow{9.75}{*}{\textbf{\texttt{OpenHermes}}} & \multirow{3}{*}{\textbf{\texttt{Gemma2-2B}}} & 0.0 & 0.458 & 0.671 & 0.323 & 0.175 \\
& & 0.1 & 0.456 & 1.429 & 0.062 & 0.095 \\
& & 0.2 & 0.448 & 1.455 & 0.051 & 0.089 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Mistral-7B}}} & 0.0 & 0.504 & 1.243 & 0.066 & 0.094 \\
& & 0.1 & 0.497 & 1.494 & 0.021 & 0.066 \\
& & 0.2 & 0.499 & 1.474 & 0.019 & 0.064 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Llama-3.1-8B}}} & 0.0 & 0.548 & 1.110 & 0.079 & 0.097 \\
& & 0.1 & 0.543 & 1.332 & 0.019 & 0.065 \\
& & 0.2 & 0.543 & 1.318 & 0.024 & 0.069 \\
\midrule \multirow{9.75}{*}{\textbf{\texttt{Tulu3Mixture}}} & \multirow{3}{*}{\textbf{\texttt{Gemma2-2B}}} & 0.0 & 0.437 & 1.029 & 0.219 & 0.148 \\
& & 0.1 & 0.434 & 1.549 & 0.056 & 0.091 \\
& & 0.2 & 0.427 & 1.620 & 0.042 & 0.080 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Mistral-7B}}} & 0.0 & 0.507 & 1.149 & 0.096 & 0.108 \\
& & 0.1 & 0.508 & 1.347 & 0.050 & 0.085 \\
& & 0.2 & 0.499 & 1.393 & 0.048 & 0.078 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Llama-3.1-8B}}} & 0.0 & 0.542 & 1.126 & 0.079 & 0.099 \\
& & 0.1 & 0.544 & 1.286 & 0.052 & 0.082 \\
& & 0.2 & 0.539 & 1.371 & 0.029 & 0.070 \\
\bottomrule
\end{tabular}
\begin{tabular}{llc|cccc}
\toprule
\textbf{SFT Dataset} & \textbf{Base} & \textbf{Smoothing} & \textbf{Accuracy} & \textbf{Entropy} & \textbf{ECE} & \textbf{RMS} \\
\midrule
\multirow{3}{*}{\textbf{\texttt{Base Model}}} & \textbf{\texttt{Gemma2-2B}} & None & 0.320 & 1.851 & 0.049 & 0.078 \\
& \textbf{\texttt{Mistral-7B}} & None & 0.298 & 1.914 & 0.057 & 0.081 \\
& \textbf{\texttt{Llama-3.1-8B}} & None & 0.446 & 1.605 & 0.026 & 0.066 \\
\midrule \multirow{9.75}{*}{\textbf{\texttt{Alpaca}}} & \multirow{3}{*}{\textbf{\texttt{Gemma2-2B}}} & 0.0 & 0.365 & 1.120 & 0.256 & 0.163 \\
& & 0.1 & 0.366 & 1.303 & 0.178 & 0.146 \\
& & 0.2 & 0.364 & 1.334 & 0.173 & 0.143 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Mistral-7B}}} & 0.0 & 0.300 & 1.236 & 0.285 & 0.180 \\
& & 0.1 & 0.306 & 1.342 & 0.203 & 0.155 \\
& & 0.2 & 0.263 & 1.392 & 0.163 & 0.144 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Llama-3.1-8B}}} & 0.0 & 0.446 & 1.112 & 0.161 & 0.133 \\
& & 0.1 & 0.447 & 1.187 & 0.137 & 0.125 \\
& & 0.2 & 0.443 & 1.224 & 0.128 & 0.121 \\
\midrule \multirow{9.75}{*}{\textbf{\texttt{OpenHermes}}} & \multirow{3}{*}{\textbf{\texttt{Gemma2-2B}}} & 0.0 & 0.372 & 0.957 & 0.327 & 0.179 \\
& & 0.1 & 0.363 & 1.701 & 0.043 & 0.081 \\
& & 0.2 & 0.360 & 1.684 & 0.047 & 0.083 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Mistral-7B}}} & 0.0 & 0.320 & 1.688 & 0.043 & 0.092 \\
& & 0.1 & 0.318 & 1.784 & 0.048 & 0.081 \\
& & 0.2 & 0.316 & 1.786 & 0.051 & 0.080 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Llama-3.1-8B}}} & 0.0 & 0.448 & 1.340 & 0.077 & 0.104 \\
& & 0.1 & 0.442 & 1.510 & 0.035 & 0.078 \\
& & 0.2 & 0.443 & 1.491 & 0.036 & 0.079 \\
\midrule \multirow{9.75}{*}{\textbf{\texttt{Tulu3Mixture}}} & \multirow{3}{*}{\textbf{\texttt{Gemma2-2B}}} & 0.0 & 0.354 & 1.240 & 0.199 & 0.151 \\
& & 0.1 & 0.353 & 1.764 & 0.040 & 0.076 \\
& & 0.2 & 0.348 & 1.816 & 0.040 & 0.075 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Mistral-7B}}} & 0.0 & 0.340 & 1.573 & 0.058 & 0.103 \\
& & 0.1 & 0.337 & 1.641 & 0.053 & 0.095 \\
& & 0.2 & 0.335 & 1.750 & 0.053 & 0.083 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Llama-3.1-8B}}} & 0.0 & 0.452 & 1.431 & 0.052 & 0.092 \\
& & 0.1 & 0.445 & 1.523 & 0.036 & 0.080 \\
& & 0.2 & 0.431 & 1.545 & 0.035 & 0.079 \\
\bottomrule
\end{tabular}
\begin{tabular}{llc|cccc}
\toprule
\textbf{SFT Dataset} & \textbf{Base} & \textbf{Smoothing} & \textbf{Accuracy} & \textbf{Entropy} & \textbf{ECE} & \textbf{RMS} \\
\midrule
\multirow{3}{*}{\textbf{\texttt{Base Model}}} & \textbf{\texttt{Gemma2-2B}} & None & 0.373 & 1.735 & 0.046 & 0.079 \\
& \textbf{\texttt{Mistral-7B}} & None & 0.393 & 1.820 & 0.019 & 0.063 \\
& \textbf{\texttt{Llama-3.1-8B}} & None & 0.454 & 1.558 & 0.028 & 0.070 \\
\midrule \multirow{9.75}{*}{\textbf{\texttt{Alpaca}}} & \multirow{3}{*}{\textbf{\texttt{Gemma2-2B}}} & 0.0 & 0.413 & 0.984 & 0.265 & 0.162 \\
& & 0.1 & 0.414 & 1.250 & 0.165 & 0.136 \\
& & 0.2 & 0.412 & 1.279 & 0.148 & 0.134 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Mistral-7B}}} & 0.0 & 0.356 & 1.164 & 0.308 & 0.177 \\
& & 0.1 & 0.365 & 1.196 & 0.230 & 0.153 \\
& & 0.2 & 0.303 & 1.244 & 0.198 & 0.146 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Llama-3.1-8B}}} & 0.0 & 0.460 & 1.077 & 0.168 & 0.134 \\
& & 0.1 & 0.464 & 1.166 & 0.129 & 0.122 \\
& & 0.2 & 0.462 & 1.211 & 0.112 & 0.116 \\
\midrule \multirow{9.75}{*}{\textbf{\texttt{OpenHermes}}} & \multirow{3}{*}{\textbf{\texttt{Gemma2-2B}}} & 0.0 & 0.419 & 0.748 & 0.342 & 0.179 \\
& & 0.1 & 0.410 & 1.621 & 0.033 & 0.076 \\
& & 0.2 & 0.412 & 1.610 & 0.029 & 0.077 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Mistral-7B}}} & 0.0 & 0.382 & 1.516 & 0.064 & 0.098 \\
& & 0.1 & 0.381 & 1.686 & 0.037 & 0.072 \\
& & 0.2 & 0.383 & 1.699 & 0.043 & 0.075 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Llama-3.1-8B}}} & 0.0 & 0.459 & 1.298 & 0.077 & 0.102 \\
& & 0.1 & 0.459 & 1.463 & 0.031 & 0.076 \\
& & 0.2 & 0.460 & 1.438 & 0.038 & 0.079 \\
\midrule \multirow{9.75}{*}{\textbf{\texttt{Tulu3Mixture}}} & \multirow{3}{*}{\textbf{\texttt{Gemma2-2B}}} & 0.0 & 0.405 & 1.133 & 0.214 & 0.149 \\
& & 0.1 & 0.402 & 1.657 & 0.038 & 0.081 \\
& & 0.2 & 0.399 & 1.705 & 0.037 & 0.076 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Mistral-7B}}} & 0.0 & 0.411 & 1.317 & 0.093 & 0.115 \\
& & 0.1 & 0.416 & 1.440 & 0.073 & 0.102 \\
& & 0.2 & 0.415 & 1.552 & 0.041 & 0.081 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Llama-3.1-8B}}} & 0.0 & 0.462 & 1.275 & 0.108 & 0.111 \\
& & 0.1 & 0.463 & 1.404 & 0.084 & 0.103 \\
& & 0.2 & 0.451 & 1.494 & 0.049 & 0.083 \\
\bottomrule
\end{tabular}
\begin{tabular}{llc|cccc}
\toprule
\textbf{SFT Dataset} & \textbf{Base} & \textbf{Smoothing} & \textbf{Accuracy} & \textbf{Entropy} & \textbf{ECE} & \textbf{RMS} \\
\midrule
\multirow{3}{*}{\textbf{\texttt{Base Model}}} & \textbf{\texttt{Gemma2-2B}} & None & 0.376 & 1.728 & 0.043 & 0.077 \\
& \textbf{\texttt{Mistral-7B}} & None & 0.478 & 1.757 & 0.025 & 0.069 \\
& \textbf{\texttt{Llama-3.1-8B}} & None & 0.525 & 1.446 & 0.022 & 0.066 \\
\midrule \multirow{9.75}{*}{\textbf{\texttt{Alpaca}}} & \multirow{3}{*}{\textbf{\texttt{Gemma2-2B}}} & 0.0 & 0.435 & 0.828 & 0.301 & 0.172 \\
& & 0.1 & 0.430 & 1.097 & 0.225 & 0.149 \\
& & 0.2 & 0.433 & 1.136 & 0.192 & 0.144 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Mistral-7B}}} & 0.0 & 0.459 & 0.984 & 0.226 & 0.147 \\
& & 0.1 & 0.467 & 0.985 & 0.212 & 0.144 \\
& & 0.2 & 0.419 & 1.044 & 0.234 & 0.155 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Llama-3.1-8B}}} & 0.0 & 0.538 & 0.919 & 0.154 & 0.128 \\
& & 0.1 & 0.538 & 1.040 & 0.123 & 0.116 \\
& & 0.2 & 0.534 & 1.085 & 0.111 & 0.112 \\
\midrule \multirow{9.75}{*}{\textbf{\texttt{OpenHermes}}} & \multirow{3}{*}{\textbf{\texttt{Gemma2-2B}}} & 0.0 & 0.449 & 0.670 & 0.352 & 0.180 \\
& & 0.1 & 0.449 & 1.466 & 0.051 & 0.089 \\
& & 0.2 & 0.443 & 1.496 & 0.044 & 0.087 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Mistral-7B}}} & 0.0 & 0.491 & 1.276 & 0.067 & 0.094 \\
& & 0.1 & 0.488 & 1.493 & 0.035 & 0.072 \\
& & 0.2 & 0.488 & 1.483 & 0.031 & 0.070 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Llama-3.1-8B}}} & 0.0 & 0.540 & 1.103 & 0.089 & 0.102 \\
& & 0.1 & 0.538 & 1.347 & 0.027 & 0.068 \\
& & 0.2 & 0.545 & 1.314 & 0.029 & 0.070 \\
\midrule \multirow{9.75}{*}{\textbf{\texttt{Tulu3Mixture}}} & \multirow{3}{*}{\textbf{\texttt{Gemma2-2B}}} & 0.0 & 0.425 & 1.081 & 0.185 & 0.145 \\
& & 0.1 & 0.422 & 1.560 & 0.051 & 0.090 \\
& & 0.2 & 0.415 & 1.628 & 0.049 & 0.083 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Mistral-7B}}} & 0.0 & 0.499 & 1.165 & 0.107 & 0.111 \\
& & 0.1 & 0.495 & 1.327 & 0.067 & 0.094 \\
& & 0.2 & 0.498 & 1.387 & 0.052 & 0.084 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Llama-3.1-8B}}} & 0.0 & 0.541 & 1.137 & 0.079 & 0.098 \\
& & 0.1 & 0.546 & 1.312 & 0.042 & 0.078 \\
& & 0.2 & 0.541 & 1.377 & 0.026 & 0.072 \\
\bottomrule
\end{tabular}
\begin{tabular}{llc|cccc}
\toprule
\textbf{SFT Dataset} & \textbf{Base} & \textbf{Smoothing} & \textbf{Accuracy} & \textbf{Entropy} & \textbf{ECE} & \textbf{RMS} \\
\midrule
\multirow{3}{*}{\textbf{\texttt{Base Model}}} & \textbf{\texttt{Gemma2-2B}} & None & 0.288 & 1.817 & 0.050 & 0.083 \\
& \textbf{\texttt{Mistral-7B}} & None & 0.261 & 1.929 & 0.086 & 0.092 \\
& \textbf{\texttt{Llama-3.1-8B}} & None & 0.347 & 1.759 & 0.037 & 0.075 \\
\midrule \multirow{9.75}{*}{\textbf{\texttt{Alpaca}}} & \multirow{3}{*}{\textbf{\texttt{Gemma2-2B}}} & 0.0 & 0.304 & 1.371 & 0.210 & 0.158 \\
& & 0.1 & 0.303 & 1.463 & 0.184 & 0.147 \\
& & 0.2 & 0.299 & 1.518 & 0.155 & 0.145 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Mistral-7B}}} & 0.0 & 0.271 & 1.327 & 0.249 & 0.171 \\
& & 0.1 & 0.278 & 1.487 & 0.123 & 0.128 \\
& & 0.2 & 0.255 & 1.546 & 0.072 & 0.111 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Llama-3.1-8B}}} & 0.0 & 0.355 & 1.386 & 0.167 & 0.142 \\
& & 0.1 & 0.355 & 1.414 & 0.151 & 0.138 \\
& & 0.2 & 0.355 & 1.447 & 0.135 & 0.133 \\
\midrule \multirow{9.75}{*}{\textbf{\texttt{OpenHermes}}} & \multirow{3}{*}{\textbf{\texttt{Gemma2-2B}}} & 0.0 & 0.307 & 1.248 & 0.239 & 0.166 \\
& & 0.1 & 0.308 & 1.846 & 0.052 & 0.080 \\
& & 0.2 & 0.306 & 1.851 & 0.059 & 0.080 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Mistral-7B}}} & 0.0 & 0.286 & 1.793 & 0.073 & 0.088 \\
& & 0.1 & 0.286 & 1.857 & 0.060 & 0.082 \\
& & 0.2 & 0.287 & 1.846 & 0.076 & 0.090 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Llama-3.1-8B}}} & 0.0 & 0.338 & 1.621 & 0.046 & 0.090 \\
& & 0.1 & 0.336 & 1.704 & 0.029 & 0.073 \\
& & 0.2 & 0.338 & 1.705 & 0.029 & 0.074 \\
\midrule \multirow{9.75}{*}{\textbf{\texttt{Tulu3Mixture}}} & \multirow{3}{*}{\textbf{\texttt{Gemma2-2B}}} & 0.0 & 0.307 & 1.545 & 0.100 & 0.127 \\
& & 0.1 & 0.306 & 1.851 & 0.056 & 0.082 \\
& & 0.2 & 0.305 & 1.883 & 0.055 & 0.081 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Mistral-7B}}} & 0.0 & 0.293 & 1.757 & 0.050 & 0.082 \\
& & 0.1 & 0.292 & 1.807 & 0.069 & 0.085 \\
& & 0.2 & 0.294 & 1.834 & 0.074 & 0.089 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Llama-3.1-8B}}} & 0.0 & 0.353 & 1.597 & 0.050 & 0.097 \\
& & 0.1 & 0.348 & 1.684 & 0.029 & 0.079 \\
& & 0.2 & 0.344 & 1.697 & 0.026 & 0.078 \\
\bottomrule
\end{tabular}
\begin{tabular}{llc|cccc}
\toprule
\textbf{SFT Dataset} & \textbf{Base} & \textbf{Smoothing} & \textbf{Accuracy} & \textbf{Entropy} & \textbf{ECE} & \textbf{RMS} \\
\midrule
\multirow{3}{*}{\textbf{\texttt{Base Model}}} & \textbf{\texttt{Gemma2-2B}} & None & 0.309 & 1.791 & 0.062 & 0.088 \\
& \textbf{\texttt{Mistral-7B}} & None & 0.280 & 1.935 & 0.066 & 0.086 \\
& \textbf{\texttt{Llama-3.1-8B}} & None & 0.392 & 1.676 & 0.028 & 0.072 \\
\midrule \multirow{9.75}{*}{\textbf{\texttt{Alpaca}}} & \multirow{3}{*}{\textbf{\texttt{Gemma2-2B}}} & 0.0 & 0.352 & 1.044 & 0.308 & 0.177 \\
& & 0.1 & 0.352 & 1.302 & 0.191 & 0.150 \\
& & 0.2 & 0.346 & 1.319 & 0.180 & 0.148 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Mistral-7B}}} & 0.0 & 0.281 & 1.122 & 0.397 & 0.200 \\
& & 0.1 & 0.282 & 1.372 & 0.232 & 0.163 \\
& & 0.2 & 0.253 & 1.475 & 0.162 & 0.143 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Llama-3.1-8B}}} & 0.0 & 0.405 & 1.196 & 0.192 & 0.142 \\
& & 0.1 & 0.409 & 1.274 & 0.142 & 0.129 \\
& & 0.2 & 0.407 & 1.304 & 0.132 & 0.127 \\
\midrule \multirow{9.75}{*}{\textbf{\texttt{OpenHermes}}} & \multirow{3}{*}{\textbf{\texttt{Gemma2-2B}}} & 0.0 & 0.356 & 0.888 & 0.369 & 0.187 \\
& & 0.1 & 0.349 & 1.752 & 0.043 & 0.080 \\
& & 0.2 & 0.345 & 1.761 & 0.049 & 0.081 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Mistral-7B}}} & 0.0 & 0.304 & 1.799 & 0.053 & 0.083 \\
& & 0.1 & 0.300 & 1.856 & 0.062 & 0.082 \\
& & 0.2 & 0.304 & 1.841 & 0.062 & 0.083 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Llama-3.1-8B}}} & 0.0 & 0.395 & 1.467 & 0.066 & 0.103 \\
& & 0.1 & 0.393 & 1.620 & 0.036 & 0.077 \\
& & 0.2 & 0.398 & 1.598 & 0.036 & 0.082 \\
\midrule \multirow{9.75}{*}{\textbf{\texttt{Tulu3Mixture}}} & \multirow{3}{*}{\textbf{\texttt{Gemma2-2B}}} & 0.0 & 0.338 & 1.229 & 0.239 & 0.159 \\
& & 0.1 & 0.329 & 1.782 & 0.048 & 0.079 \\
& & 0.2 & 0.328 & 1.840 & 0.054 & 0.080 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Mistral-7B}}} & 0.0 & 0.316 & 1.782 & 0.050 & 0.080 \\
& & 0.1 & 0.311 & 1.839 & 0.057 & 0.079 \\
& & 0.2 & 0.316 & 1.882 & 0.045 & 0.071 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Llama-3.1-8B}}} & 0.0 & 0.411 & 1.490 & 0.061 & 0.099 \\
& & 0.1 & 0.406 & 1.574 & 0.041 & 0.087 \\
& & 0.2 & 0.396 & 1.588 & 0.056 & 0.090 \\
\bottomrule
\end{tabular}
\begin{tabular}{llc|cccc}
\toprule
\textbf{SFT Dataset} & \textbf{Base} & \textbf{Smoothing} & \textbf{Accuracy} & \textbf{Entropy} & \textbf{ECE} & \textbf{RMS} \\
\midrule
\multirow{3}{*}{\textbf{\texttt{Base Model}}} & \textbf{\texttt{Gemma2-2B}} & None & 0.312 & 1.817 & 0.055 & 0.085 \\
& \textbf{\texttt{Mistral-7B}} & None & 0.287 & 1.912 & 0.067 & 0.084 \\
& \textbf{\texttt{Llama-3.1-8B}} & None & 0.433 & 1.701 & 0.019 & 0.064 \\
\midrule \multirow{9.75}{*}{\textbf{\texttt{Alpaca}}} & \multirow{3}{*}{\textbf{\texttt{Gemma2-2B}}} & 0.0 & 0.363 & 1.036 & 0.304 & 0.175 \\
& & 0.1 & 0.355 & 1.280 & 0.208 & 0.153 \\
& & 0.2 & 0.357 & 1.299 & 0.192 & 0.150 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Mistral-7B}}} & 0.0 & 0.290 & 1.183 & 0.329 & 0.188 \\
& & 0.1 & 0.299 & 1.389 & 0.172 & 0.152 \\
& & 0.2 & 0.260 & 1.423 & 0.162 & 0.145 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Llama-3.1-8B}}} & 0.0 & 0.430 & 1.203 & 0.145 & 0.130 \\
& & 0.1 & 0.429 & 1.260 & 0.137 & 0.124 \\
& & 0.2 & 0.425 & 1.284 & 0.131 & 0.122 \\
\midrule \multirow{9.75}{*}{\textbf{\texttt{OpenHermes}}} & \multirow{3}{*}{\textbf{\texttt{Gemma2-2B}}} & 0.0 & 0.363 & 0.751 & 0.417 & 0.198 \\
& & 0.1 & 0.362 & 1.655 & 0.056 & 0.092 \\
& & 0.2 & 0.356 & 1.666 & 0.045 & 0.088 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Mistral-7B}}} & 0.0 & 0.304 & 1.736 & 0.062 & 0.080 \\
& & 0.1 & 0.307 & 1.835 & 0.056 & 0.079 \\
& & 0.2 & 0.304 & 1.803 & 0.036 & 0.082 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Llama-3.1-8B}}} & 0.0 & 0.427 & 1.424 & 0.068 & 0.101 \\
& & 0.1 & 0.424 & 1.589 & 0.035 & 0.077 \\
& & 0.2 & 0.426 & 1.565 & 0.033 & 0.078 \\
\midrule \multirow{9.75}{*}{\textbf{\texttt{Tulu3Mixture}}} & \multirow{3}{*}{\textbf{\texttt{Gemma2-2B}}} & 0.0 & 0.344 & 1.130 & 0.246 & 0.162 \\
& & 0.1 & 0.340 & 1.712 & 0.045 & 0.090 \\
& & 0.2 & 0.330 & 1.730 & 0.043 & 0.092 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Mistral-7B}}} & 0.0 & 0.335 & 1.662 & 0.067 & 0.107 \\
& & 0.1 & 0.330 & 1.754 & 0.027 & 0.076 \\
& & 0.2 & 0.322 & 1.795 & 0.051 & 0.077 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Llama-3.1-8B}}} & 0.0 & 0.430 & 1.494 & 0.053 & 0.091 \\
& & 0.1 & 0.419 & 1.588 & 0.026 & 0.077 \\
& & 0.2 & 0.411 & 1.600 & 0.031 & 0.078 \\
\bottomrule
\end{tabular}
\begin{tabular}{llc|cccc}
\toprule
\textbf{SFT Dataset} & \textbf{Base} & \textbf{Smoothing} & \textbf{Accuracy} & \textbf{Entropy} & \textbf{ECE} & \textbf{RMS} \\
\midrule
\multirow{3}{*}{\textbf{\texttt{Base Model}}} & \textbf{\texttt{Gemma2-2B}} & None & 0.351 & 1.815 & 0.041 & 0.076 \\
& \textbf{\texttt{Mistral-7B}} & None & 0.397 & 1.819 & 0.029 & 0.068 \\
& \textbf{\texttt{Llama-3.1-8B}} & None & 0.492 & 1.548 & 0.023 & 0.065 \\
\midrule \multirow{9.75}{*}{\textbf{\texttt{Alpaca}}} & \multirow{3}{*}{\textbf{\texttt{Gemma2-2B}}} & 0.0 & 0.417 & 1.049 & 0.253 & 0.160 \\
& & 0.1 & 0.411 & 1.255 & 0.182 & 0.141 \\
& & 0.2 & 0.411 & 1.284 & 0.168 & 0.137 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Mistral-7B}}} & 0.0 & 0.387 & 1.166 & 0.272 & 0.169 \\
& & 0.1 & 0.393 & 1.157 & 0.208 & 0.148 \\
& & 0.2 & 0.322 & 1.174 & 0.192 & 0.145 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Llama-3.1-8B}}} & 0.0 & 0.495 & 1.036 & 0.149 & 0.127 \\
& & 0.1 & 0.499 & 1.156 & 0.114 & 0.112 \\
& & 0.2 & 0.496 & 1.195 & 0.097 & 0.107 \\
\midrule \multirow{9.75}{*}{\textbf{\texttt{OpenHermes}}} & \multirow{3}{*}{\textbf{\texttt{Gemma2-2B}}} & 0.0 & 0.427 & 0.869 & 0.293 & 0.169 \\
& & 0.1 & 0.429 & 1.628 & 0.030 & 0.074 \\
& & 0.2 & 0.424 & 1.615 & 0.023 & 0.076 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Mistral-7B}}} & 0.0 & 0.412 & 1.473 & 0.056 & 0.097 \\
& & 0.1 & 0.413 & 1.646 & 0.022 & 0.065 \\
& & 0.2 & 0.410 & 1.645 & 0.020 & 0.067 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Llama-3.1-8B}}} & 0.0 & 0.505 & 1.242 & 0.073 & 0.097 \\
& & 0.1 & 0.501 & 1.418 & 0.028 & 0.072 \\
& & 0.2 & 0.499 & 1.397 & 0.027 & 0.074 \\
\midrule \multirow{9.75}{*}{\textbf{\texttt{Tulu3Mixture}}} & \multirow{3}{*}{\textbf{\texttt{Gemma2-2B}}} & 0.0 & 0.407 & 1.279 & 0.135 & 0.130 \\
& & 0.1 & 0.405 & 1.676 & 0.034 & 0.077 \\
& & 0.2 & 0.404 & 1.744 & 0.032 & 0.070 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Mistral-7B}}} & 0.0 & 0.445 & 1.280 & 0.094 & 0.113 \\
& & 0.1 & 0.440 & 1.382 & 0.080 & 0.105 \\
& & 0.2 & 0.440 & 1.506 & 0.045 & 0.084 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Llama-3.1-8B}}} & 0.0 & 0.497 & 1.275 & 0.069 & 0.094 \\
& & 0.1 & 0.492 & 1.434 & 0.027 & 0.072 \\
& & 0.2 & 0.484 & 1.479 & 0.021 & 0.069 \\
\bottomrule
\end{tabular}
\begin{tabular}{llc|cccc}
\toprule
\textbf{SFT Dataset} & \textbf{Base} & \textbf{Smoothing} & \textbf{Accuracy} & \textbf{Entropy} & \textbf{ECE} & \textbf{RMS} \\
\midrule
\multirow{3}{*}{\textbf{\texttt{Base Model}}} & \textbf{\texttt{Gemma2-2B}} & None & 0.289 & 1.774 & 0.068 & 0.093 \\
& \textbf{\texttt{Mistral-7B}} & None & 0.267 & 1.927 & 0.080 & 0.090 \\
& \textbf{\texttt{Llama-3.1-8B}} & None & 0.356 & 1.732 & 0.033 & 0.076 \\
\midrule \multirow{9.75}{*}{\textbf{\texttt{Alpaca}}} & \multirow{3}{*}{\textbf{\texttt{Gemma2-2B}}} & 0.0 & 0.310 & 1.300 & 0.229 & 0.164 \\
& & 0.1 & 0.311 & 1.422 & 0.185 & 0.152 \\
& & 0.2 & 0.307 & 1.480 & 0.151 & 0.143 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Mistral-7B}}} & 0.0 & 0.271 & 1.533 & 0.279 & 0.175 \\
& & 0.1 & 0.273 & 1.465 & 0.141 & 0.135 \\
& & 0.2 & 0.255 & 1.316 & 0.082 & 0.117 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Llama-3.1-8B}}} & 0.0 & 0.363 & 1.333 & 0.163 & 0.137 \\
& & 0.1 & 0.364 & 1.373 & 0.136 & 0.131 \\
& & 0.2 & 0.363 & 1.391 & 0.134 & 0.128 \\
\midrule \multirow{9.75}{*}{\textbf{\texttt{OpenHermes}}} & \multirow{3}{*}{\textbf{\texttt{Gemma2-2B}}} & 0.0 & 0.306 & 1.135 & 0.295 & 0.176 \\
& & 0.1 & 0.302 & 1.799 & 0.067 & 0.087 \\
& & 0.2 & 0.304 & 1.798 & 0.067 & 0.089 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Mistral-7B}}} & 0.0 & 0.286 & 1.769 & 0.070 & 0.089 \\
& & 0.1 & 0.285 & 1.840 & 0.072 & 0.087 \\
& & 0.2 & 0.286 & 1.829 & 0.068 & 0.084 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Llama-3.1-8B}}} & 0.0 & 0.349 & 1.596 & 0.051 & 0.092 \\
& & 0.1 & 0.345 & 1.713 & 0.044 & 0.077 \\
& & 0.2 & 0.353 & 1.707 & 0.036 & 0.078 \\
\midrule \multirow{9.75}{*}{\textbf{\texttt{Tulu3Mixture}}} & \multirow{3}{*}{\textbf{\texttt{Gemma2-2B}}} & 0.0 & 0.299 & 1.419 & 0.148 & 0.144 \\
& & 0.1 & 0.300 & 1.817 & 0.050 & 0.083 \\
& & 0.2 & 0.296 & 1.846 & 0.058 & 0.083 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Mistral-7B}}} & 0.0 & 0.305 & 1.675 & 0.052 & 0.094 \\
& & 0.1 & 0.307 & 1.734 & 0.049 & 0.091 \\
& & 0.2 & 0.300 & 1.772 & 0.047 & 0.097 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Llama-3.1-8B}}} & 0.0 & 0.356 & 1.480 & 0.110 & 0.120 \\
& & 0.1 & 0.355 & 1.579 & 0.074 & 0.099 \\
& & 0.2 & 0.350 & 1.628 & 0.047 & 0.088 \\
\bottomrule
\end{tabular}
\begin{tabular}{llc|cccc}
\toprule
\textbf{SFT Dataset} & \textbf{Base} & \textbf{Smoothing} & \textbf{Accuracy} & \textbf{Entropy} & \textbf{ECE} & \textbf{RMS} \\
\midrule
\multirow{3}{*}{\textbf{\texttt{Base Model}}} & \textbf{\texttt{Gemma2-2B}} & None & 0.344 & 1.668 & 0.043 & 0.082 \\
& \textbf{\texttt{Mistral-7B}} & None & 0.463 & 1.764 & 0.018 & 0.065 \\
& \textbf{\texttt{Llama-3.1-8B}} & None & 0.521 & 1.461 & 0.020 & 0.062 \\
\midrule \multirow{9.75}{*}{\textbf{\texttt{Alpaca}}} & \multirow{3}{*}{\textbf{\texttt{Gemma2-2B}}} & 0.0 & 0.428 & 0.881 & 0.276 & 0.166 \\
& & 0.1 & 0.423 & 1.166 & 0.173 & 0.140 \\
& & 0.2 & 0.426 & 1.195 & 0.167 & 0.137 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Mistral-7B}}} & 0.0 & 0.445 & 1.022 & 0.268 & 0.164 \\
& & 0.1 & 0.450 & 1.018 & 0.235 & 0.152 \\
& & 0.2 & 0.382 & 1.072 & 0.218 & 0.148 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Llama-3.1-8B}}} & 0.0 & 0.523 & 0.945 & 0.162 & 0.129 \\
& & 0.1 & 0.519 & 1.050 & 0.123 & 0.117 \\
& & 0.2 & 0.519 & 1.095 & 0.115 & 0.112 \\
\midrule \multirow{9.75}{*}{\textbf{\texttt{OpenHermes}}} & \multirow{3}{*}{\textbf{\texttt{Gemma2-2B}}} & 0.0 & 0.441 & 0.705 & 0.350 & 0.180 \\
& & 0.1 & 0.442 & 1.460 & 0.072 & 0.098 \\
& & 0.2 & 0.439 & 1.488 & 0.064 & 0.092 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Mistral-7B}}} & 0.0 & 0.480 & 1.255 & 0.077 & 0.101 \\
& & 0.1 & 0.484 & 1.502 & 0.033 & 0.070 \\
& & 0.2 & 0.483 & 1.486 & 0.025 & 0.068 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Llama-3.1-8B}}} & 0.0 & 0.536 & 1.154 & 0.076 & 0.098 \\
& & 0.1 & 0.533 & 1.366 & 0.018 & 0.067 \\
& & 0.2 & 0.534 & 1.344 & 0.023 & 0.070 \\
\midrule \multirow{9.75}{*}{\textbf{\texttt{Tulu3Mixture}}} & \multirow{3}{*}{\textbf{\texttt{Gemma2-2B}}} & 0.0 & 0.425 & 1.100 & 0.193 & 0.143 \\
& & 0.1 & 0.422 & 1.587 & 0.049 & 0.085 \\
& & 0.2 & 0.317 & 1.666 & 0.037 & 0.077 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Mistral-7B}}} & 0.0 & 0.496 & 1.171 & 0.097 & 0.114 \\
& & 0.1 & 0.494 & 1.318 & 0.064 & 0.095 \\
& & 0.2 & 0.481 & 1.395 & 0.050 & 0.084 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Llama-3.1-8B}}} & 0.0 & 0.533 & 1.193 & 0.068 & 0.094 \\
& & 0.1 & 0.534 & 1.338 & 0.031 & 0.075 \\
& & 0.2 & 0.526 & 1.413 & 0.023 & 0.069 \\
\bottomrule
\end{tabular}
\begin{tabular}{llc|cccc}
\toprule
\textbf{SFT Dataset} & \textbf{Base} & \textbf{Smoothing} & \textbf{Accuracy} & \textbf{Entropy} & \textbf{ECE} & \textbf{RMS} \\
\midrule
\multirow{3}{*}{\textbf{\texttt{Base Model}}} & \textbf{\texttt{Gemma2-2B}} & None & 0.330 & 1.865 & 0.039 & 0.074 \\
& \textbf{\texttt{Mistral-7B}} & None & 0.373 & 1.867 & 0.017 & 0.065 \\
& \textbf{\texttt{Llama-3.1-8B}} & None & 0.461 & 1.459 & 0.031 & 0.076 \\
\midrule \multirow{9.75}{*}{\textbf{\texttt{Alpaca}}} & \multirow{3}{*}{\textbf{\texttt{Gemma2-2B}}} & 0.0 & 0.388 & 1.174 & 0.190 & 0.150 \\
& & 0.1 & 0.387 & 1.264 & 0.172 & 0.142 \\
& & 0.2 & 0.388 & 1.293 & 0.163 & 0.139 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Mistral-7B}}} & 0.0 & 0.364 & 1.163 & 0.307 & 0.175 \\
& & 0.1 & 0.370 & 1.260 & 0.214 & 0.152 \\
& & 0.2 & 0.316 & 1.248 & 0.200 & 0.151 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Llama-3.1-8B}}} & 0.0 & 0.477 & 1.007 & 0.170 & 0.136 \\
& & 0.1 & 0.479 & 1.111 & 0.139 & 0.125 \\
& & 0.2 & 0.474 & 1.180 & 0.111 & 0.115 \\
\midrule \multirow{9.75}{*}{\textbf{\texttt{OpenHermes}}} & \multirow{3}{*}{\textbf{\texttt{Gemma2-2B}}} & 0.0 & 0.398 & 1.086 & 0.223 & 0.158 \\
& & 0.1 & 0.392 & 1.658 & 0.034 & 0.078 \\
& & 0.2 & 0.396 & 1.660 & 0.034 & 0.079 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Mistral-7B}}} & 0.0 & 0.401 & 1.432 & 0.072 & 0.106 \\
& & 0.1 & 0.399 & 1.524 & 0.053 & 0.089 \\
& & 0.2 & 0.401 & 1.502 & 0.050 & 0.093 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Llama-3.1-8B}}} & 0.0 & 0.473 & 1.135 & 0.117 & 0.120 \\
& & 0.1 & 0.472 & 1.367 & 0.052 & 0.085 \\
& & 0.2 & 0.475 & 1.363 & 0.053 & 0.089 \\
\midrule \multirow{9.75}{*}{\textbf{\texttt{Tulu3Mixture}}} & \multirow{3}{*}{\textbf{\texttt{Gemma2-2B}}} & 0.0 & 0.372 & 1.271 & 0.163 & 0.142 \\
& & 0.1 & 0.360 & 1.673 & 0.044 & 0.088 \\
& & 0.2 & 0.358 & 1.757 & 0.037 & 0.080 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Mistral-7B}}} & 0.0 & 0.406 & 1.373 & 0.113 & 0.119 \\
& & 0.1 & 0.413 & 1.441 & 0.087 & 0.109 \\
& & 0.2 & 0.403 & 1.525 & 0.049 & 0.094 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Llama-3.1-8B}}} & 0.0 & 0.472 & 1.173 & 0.103 & 0.117 \\
& & 0.1 & 0.474 & 1.356 & 0.060 & 0.093 \\
& & 0.2 & 0.465 & 1.420 & 0.058 & 0.090 \\
\bottomrule
\end{tabular}
\begin{tabular}{llc|cccc}
\toprule
\textbf{SFT Dataset} & \textbf{Base} & \textbf{Smoothing} & \textbf{Accuracy} & \textbf{Entropy} & \textbf{ECE} & \textbf{RMS} \\
\midrule
\multirow{3}{*}{\textbf{\texttt{Base Model}}} & \textbf{\texttt{Gemma2-2B}} & None & 0.323 & 1.846 & 0.054 & 0.080 \\
& \textbf{\texttt{Mistral-7B}} & None & 0.385 & 1.836 & 0.022 & 0.065 \\
& \textbf{\texttt{Llama-3.1-8B}} & None & 0.447 & 1.462 & 0.033 & 0.077 \\
\midrule \multirow{9.75}{*}{\textbf{\texttt{Alpaca}}} & \multirow{3}{*}{\textbf{\texttt{Gemma2-2B}}} & 0.0 & 0.368 & 1.058 & 0.276 & 0.168 \\
& & 0.1 & 0.367 & 1.226 & 0.202 & 0.154 \\
& & 0.2 & 0.365 & 1.257 & 0.188 & 0.150 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Mistral-7B}}} & 0.0 & 0.362 & 1.136 & 0.254 & 0.162 \\
& & 0.1 & 0.367 & 1.136 & 0.249 & 0.159 \\
& & 0.2 & 0.328 & 1.130 & 0.299 & 0.173 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Llama-3.1-8B}}} & 0.0 & 0.465 & 1.046 & 0.174 & 0.135 \\
& & 0.1 & 0.472 & 1.186 & 0.120 & 0.117 \\
& & 0.2 & 0.466 & 1.247 & 0.102 & 0.109 \\
\midrule \multirow{9.75}{*}{\textbf{\texttt{OpenHermes}}} & \multirow{3}{*}{\textbf{\texttt{Gemma2-2B}}} & 0.0 & 0.376 & 0.903 & 0.339 & 0.180 \\
& & 0.1 & 0.380 & 1.658 & 0.044 & 0.083 \\
& & 0.2 & 0.372 & 1.666 & 0.050 & 0.085 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Mistral-7B}}} & 0.0 & 0.388 & 1.418 & 0.080 & 0.111 \\
& & 0.1 & 0.383 & 1.585 & 0.048 & 0.086 \\
& & 0.2 & 0.385 & 1.560 & 0.050 & 0.089 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Llama-3.1-8B}}} & 0.0 & 0.468 & 1.148 & 0.135 & 0.123 \\
& & 0.1 & 0.466 & 1.375 & 0.056 & 0.091 \\
& & 0.2 & 0.465 & 1.379 & 0.057 & 0.091 \\
\midrule \multirow{9.75}{*}{\textbf{\texttt{Tulu3Mixture}}} & \multirow{3}{*}{\textbf{\texttt{Gemma2-2B}}} & 0.0 & 0.354 & 1.088 & 0.258 & 0.165 \\
& & 0.1 & 0.350 & 1.701 & 0.051 & 0.090 \\
& & 0.2 & 0.342 & 1.783 & 0.044 & 0.080 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Mistral-7B}}} & 0.0 & 0.401 & 1.306 & 0.113 & 0.125 \\
& & 0.1 & 0.402 & 1.426 & 0.097 & 0.110 \\
& & 0.2 & 0.398 & 1.548 & 0.061 & 0.093 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Llama-3.1-8B}}} & 0.0 & 0.460 & 1.196 & 0.141 & 0.123 \\
& & 0.1 & 0.466 & 1.366 & 0.088 & 0.101 \\
& & 0.2 & 0.460 & 1.418 & 0.080 & 0.098 \\
\bottomrule
\end{tabular}
\begin{tabular}{llc|cccc}
\toprule
\textbf{SFT Dataset} & \textbf{Base} & \textbf{Smoothing} & \textbf{Accuracy} & \textbf{Entropy} & \textbf{ECE} & \textbf{RMS} \\
\midrule
\multirow{3}{*}{\textbf{\texttt{Base Model}}} & \textbf{\texttt{Gemma2-2B}} & None & 0.288 & 1.834 & 0.067 & 0.088 \\
& \textbf{\texttt{Mistral-7B}} & None & 0.274 & 1.936 & 0.066 & 0.083 \\
& \textbf{\texttt{Llama-3.1-8B}} & None & 0.362 & 1.556 & 0.078 & 0.101 \\
\midrule \multirow{9.75}{*}{\textbf{\texttt{Alpaca}}} & \multirow{3}{*}{\textbf{\texttt{Gemma2-2B}}} & 0.0 & 0.307 & 1.383 & 0.159 & 0.149 \\
& & 0.1 & 0.309 & 1.494 & 0.124 & 0.138 \\
& & 0.2 & 0.302 & 1.546 & 0.112 & 0.132 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Mistral-7B}}} & 0.0 & 0.280 & 1.585 & 0.298 & 0.179 \\
& & 0.1 & 0.291 & 1.490 & 0.120 & 0.133 \\
& & 0.2 & 0.264 & 1.275 & 0.068 & 0.113 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Llama-3.1-8B}}} & 0.0 & 0.390 & 1.188 & 0.210 & 0.148 \\
& & 0.1 & 0.392 & 1.307 & 0.150 & 0.131 \\
& & 0.2 & 0.387 & 1.361 & 0.122 & 0.122 \\
\midrule \multirow{9.75}{*}{\textbf{\texttt{OpenHermes}}} & \multirow{3}{*}{\textbf{\texttt{Gemma2-2B}}} & 0.0 & 0.296 & 1.345 & 0.207 & 0.157 \\
& & 0.1 & 0.299 & 1.849 & 0.049 & 0.079 \\
& & 0.2 & 0.296 & 1.859 & 0.054 & 0.081 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Mistral-7B}}} & 0.0 & 0.299 & 1.778 & 0.057 & 0.086 \\
& & 0.1 & 0.293 & 1.852 & 0.070 & 0.086 \\
& & 0.2 & 0.289 & 1.847 & 0.074 & 0.088 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Llama-3.1-8B}}} & 0.0 & 0.380 & 1.427 & 0.086 & 0.111 \\
& & 0.1 & 0.379 & 1.598 & 0.043 & 0.082 \\
& & 0.2 & 0.381 & 1.595 & 0.042 & 0.085 \\
\midrule \multirow{9.75}{*}{\textbf{\texttt{Tulu3Mixture}}} & \multirow{3}{*}{\textbf{\texttt{Gemma2-2B}}} & 0.0 & 0.293 & 1.415 & 0.153 & 0.145 \\
& & 0.1 & 0.288 & 1.817 & 0.055 & 0.083 \\
& & 0.2 & 0.287 & 1.868 & 0.063 & 0.085 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Mistral-7B}}} & 0.0 & 0.343 & 1.699 & 0.041 & 0.084 \\
& & 0.1 & 0.339 & 1.783 & 0.047 & 0.077 \\
& & 0.2 & 0.338 & 1.811 & 0.036 & 0.073 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Llama-3.1-8B}}} & 0.0 & 0.377 & 1.394 & 0.119 & 0.122 \\
& & 0.1 & 0.378 & 1.563 & 0.049 & 0.093 \\
& & 0.2 & 0.370 & 1.592 & 0.044 & 0.090 \\
\bottomrule
\end{tabular}
\begin{tabular}{llc|cccc}
\toprule
\textbf{SFT Dataset} & \textbf{Base} & \textbf{Smoothing} & \textbf{Accuracy} & \textbf{Entropy} & \textbf{ECE} & \textbf{RMS} \\
\midrule
\multirow{3}{*}{\textbf{\texttt{Base Model}}} & \textbf{\texttt{Gemma2-2B}} & None & 0.317 & 1.792 & 0.057 & 0.083 \\
& \textbf{\texttt{Mistral-7B}} & None & 0.295 & 1.919 & 0.060 & 0.082 \\
& \textbf{\texttt{Llama-3.1-8B}} & None & 0.389 & 1.636 & 0.026 & 0.076 \\
\midrule \multirow{9.75}{*}{\textbf{\texttt{Alpaca}}} & \multirow{3}{*}{\textbf{\texttt{Gemma2-2B}}} & 0.0 & 0.356 & 1.159 & 0.233 & 0.159 \\
& & 0.1 & 0.354 & 1.356 & 0.151 & 0.139 \\
& & 0.2 & 0.352 & 1.404 & 0.131 & 0.135 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Mistral-7B}}} & 0.0 & 0.295 & 1.171 & 0.344 & 0.190 \\
& & 0.1 & 0.309 & 1.379 & 0.175 & 0.147 \\
& & 0.2 & 0.257 & 1.440 & 0.136 & 0.135 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Llama-3.1-8B}}} & 0.0 & 0.411 & 1.182 & 0.200 & 0.145 \\
& & 0.1 & 0.409 & 1.291 & 0.155 & 0.129 \\
& & 0.2 & 0.408 & 1.336 & 0.140 & 0.123 \\
\midrule \multirow{9.75}{*}{\textbf{\texttt{OpenHermes}}} & \multirow{3}{*}{\textbf{\texttt{Gemma2-2B}}} & 0.0 & 0.358 & 0.958 & 0.337 & 0.180 \\
& & 0.1 & 0.357 & 1.716 & 0.040 & 0.078 \\
& & 0.2 & 0.350 & 1.731 & 0.037 & 0.079 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Mistral-7B}}} & 0.0 & 0.321 & 1.753 & 0.069 & 0.086 \\
& & 0.1 & 0.314 & 1.852 & 0.056 & 0.079 \\
& & 0.2 & 0.306 & 1.838 & 0.049 & 0.080 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Llama-3.1-8B}}} & 0.0 & 0.398 & 1.424 & 0.096 & 0.109 \\
& & 0.1 & 0.393 & 1.600 & 0.029 & 0.074 \\
& & 0.2 & 0.401 & 1.604 & 0.031 & 0.074 \\
\midrule \multirow{9.75}{*}{\textbf{\texttt{Tulu3Mixture}}} & \multirow{3}{*}{\textbf{\texttt{Gemma2-2B}}} & 0.0 & 0.347 & 1.254 & 0.202 & 0.153 \\
& & 0.1 & 0.340 & 1.723 & 0.046 & 0.083 \\
& & 0.2 & 0.330 & 1.795 & 0.043 & 0.077 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Mistral-7B}}} & 0.0 & 0.356 & 1.605 & 0.061 & 0.096 \\
& & 0.1 & 0.352 & 1.694 & 0.042 & 0.081 \\
& & 0.2 & 0.344 & 1.716 & 0.052 & 0.080 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Llama-3.1-8B}}} & 0.0 & 0.405 & 1.425 & 0.096 & 0.106 \\
& & 0.1 & 0.401 & 1.560 & 0.049 & 0.084 \\
& & 0.2 & 0.390 & 1.612 & 0.027 & 0.076 \\
\bottomrule
\end{tabular}
\begin{tabular}{llc|cccc}
\toprule
\textbf{SFT Dataset} & \textbf{Base} & \textbf{Smoothing} & \textbf{Accuracy} & \textbf{Entropy} & \textbf{ECE} & \textbf{RMS} \\
\midrule
\multirow{3}{*}{\textbf{\texttt{Base Model}}} & \textbf{\texttt{Gemma2-2B}} & None & 0.289 & 1.792 & 0.073 & 0.093 \\
& \textbf{\texttt{Mistral-7B}} & None & 0.263 & 1.927 & 0.090 & 0.094 \\
& \textbf{\texttt{Llama-3.1-8B}} & None & 0.334 & 1.785 & 0.041 & 0.074 \\
\midrule \multirow{9.75}{*}{\textbf{\texttt{Alpaca}}} & \multirow{3}{*}{\textbf{\texttt{Gemma2-2B}}} & 0.0 & 0.311 & 1.416 & 0.176 & 0.151 \\
& & 0.1 & 0.305 & 1.489 & 0.149 & 0.145 \\
& & 0.2 & 0.301 & 1.557 & 0.120 & 0.138 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Mistral-7B}}} & 0.0 & 0.274 & 1.355 & 0.244 & 0.168 \\
& & 0.1 & 0.279 & 1.470 & 0.125 & 0.131 \\
& & 0.2 & 0.263 & 1.544 & 0.064 & 0.113 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Llama-3.1-8B}}} & 0.0 & 0.341 & 1.435 & 0.142 & 0.130 \\
& & 0.1 & 0.342 & 1.464 & 0.115 & 0.124 \\
& & 0.2 & 0.340 & 1.482 & 0.110 & 0.121 \\
\midrule \multirow{9.75}{*}{\textbf{\texttt{OpenHermes}}} & \multirow{3}{*}{\textbf{\texttt{Gemma2-2B}}} & 0.0 & 0.302 & 1.236 & 0.274 & 0.173 \\
& & 0.1 & 0.298 & 1.812 & 0.068 & 0.088 \\
& & 0.2 & 0.293 & 1.813 & 0.076 & 0.092 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Mistral-7B}}} & 0.0 & 0.297 & 1.805 & 0.069 & 0.085 \\
& & 0.1 & 0.290 & 1.849 & 0.058 & 0.084 \\
& & 0.2 & 0.282 & 1.831 & 0.083 & 0.090 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Llama-3.1-8B}}} & 0.0 & 0.330 & 1.619 & 0.052 & 0.092 \\
& & 0.1 & 0.332 & 1.737 & 0.051 & 0.079 \\
& & 0.2 & 0.324 & 1.742 & 0.050 & 0.078 \\
\midrule \multirow{9.75}{*}{\textbf{\texttt{Tulu3Mixture}}} & \multirow{3}{*}{\textbf{\texttt{Gemma2-2B}}} & 0.0 & 0.295 & 1.425 & 0.178 & 0.145 \\
& & 0.1 & 0.296 & 1.767 & 0.068 & 0.090 \\
& & 0.2 & 0.295 & 1.802 & 0.071 & 0.090 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Mistral-7B}}} & 0.0 & 0.321 & 1.638 & 0.060 & 0.097 \\
& & 0.1 & 0.320 & 1.719 & 0.030 & 0.081 \\
& & 0.2 & 0.312 & 1.744 & 0.051 & 0.080 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Llama-3.1-8B}}} & 0.0 & 0.349 & 1.547 & 0.105 & 0.126 \\
& & 0.1 & 0.345 & 1.637 & 0.074 & 0.118 \\
& & 0.2 & 0.335 & 1.669 & 0.059 & 0.101 \\
\bottomrule
\end{tabular}
\begin{tabular}{llc|cccc}
\toprule
\textbf{SFT Dataset} & \textbf{Base} & \textbf{Smoothing} & \textbf{Accuracy} & \textbf{Entropy} & \textbf{ECE} & \textbf{RMS} \\
\midrule
\multirow{3}{*}{\textbf{\texttt{Base Model}}} & \textbf{\texttt{Gemma2-2B}} & None & 0.341 & 1.820 & 0.045 & 0.076 \\
& \textbf{\texttt{Mistral-7B}} & None & 0.377 & 1.847 & 0.023 & 0.063 \\
& \textbf{\texttt{Llama-3.1-8B}} & None & 0.467 & 1.597 & 0.021 & 0.063 \\
\midrule \multirow{9.75}{*}{\textbf{\texttt{Alpaca}}} & \multirow{3}{*}{\textbf{\texttt{Gemma2-2B}}} & 0.0 & 0.407 & 1.087 & 0.245 & 0.158 \\
& & 0.1 & 0.400 & 1.295 & 0.164 & 0.139 \\
& & 0.2 & 0.400 & 1.326 & 0.151 & 0.135 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Mistral-7B}}} & 0.0 & 0.362 & 1.222 & 0.267 & 0.170 \\
& & 0.1 & 0.369 & 1.210 & 0.182 & 0.145 \\
& & 0.2 & 0.311 & 1.216 & 0.209 & 0.149 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Llama-3.1-8B}}} & 0.0 & 0.475 & 1.083 & 0.169 & 0.132 \\
& & 0.1 & 0.477 & 1.176 & 0.143 & 0.121 \\
& & 0.2 & 0.471 & 1.218 & 0.120 & 0.114 \\
\midrule \multirow{9.75}{*}{\textbf{\texttt{OpenHermes}}} & \multirow{3}{*}{\textbf{\texttt{Gemma2-2B}}} & 0.0 & 0.408 & 0.912 & 0.305 & 0.172 \\
& & 0.1 & 0.407 & 1.657 & 0.025 & 0.075 \\
& & 0.2 & 0.406 & 1.638 & 0.028 & 0.078 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Mistral-7B}}} & 0.0 & 0.387 & 1.535 & 0.064 & 0.096 \\
& & 0.1 & 0.385 & 1.687 & 0.029 & 0.069 \\
& & 0.2 & 0.386 & 1.691 & 0.033 & 0.071 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Llama-3.1-8B}}} & 0.0 & 0.480 & 1.314 & 0.075 & 0.097 \\
& & 0.1 & 0.474 & 1.491 & 0.031 & 0.072 \\
& & 0.2 & 0.477 & 1.466 & 0.029 & 0.071 \\
\midrule \multirow{9.75}{*}{\textbf{\texttt{Tulu3Mixture}}} & \multirow{3}{*}{\textbf{\texttt{Gemma2-2B}}} & 0.0 & 0.390 & 1.297 & 0.139 & 0.134 \\
& & 0.1 & 0.388 & 1.697 & 0.037 & 0.078 \\
& & 0.2 & 0.384 & 1.762 & 0.032 & 0.071 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Mistral-7B}}} & 0.0 & 0.415 & 1.360 & 0.093 & 0.114 \\
& & 0.1 & 0.419 & 1.425 & 0.079 & 0.105 \\
& & 0.2 & 0.420 & 1.543 & 0.050 & 0.087 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Llama-3.1-8B}}} & 0.0 & 0.464 & 1.349 & 0.073 & 0.096 \\
& & 0.1 & 0.469 & 1.488 & 0.032 & 0.078 \\
& & 0.2 & 0.458 & 1.528 & 0.028 & 0.074 \\
\bottomrule
\end{tabular}
\begin{tabular}{llc|cccc}
\toprule
\textbf{SFT Dataset} & \textbf{Base} & \textbf{Smoothing} & \textbf{Accuracy} & \textbf{Entropy} & \textbf{ECE} & \textbf{RMS} \\
\midrule
\multirow{3}{*}{\textbf{\texttt{Base Model}}} & \textbf{\texttt{Gemma2-2B}} & None & 0.296 & 1.795 & 0.067 & 0.090 \\
& \textbf{\texttt{Mistral-7B}} & None & 0.265 & 1.917 & 0.085 & 0.092 \\
& \textbf{\texttt{Llama-3.1-8B}} & None & 0.391 & 1.752 & 0.031 & 0.069 \\
\midrule \multirow{9.75}{*}{\textbf{\texttt{Alpaca}}} & \multirow{3}{*}{\textbf{\texttt{Gemma2-2B}}} & 0.0 & 0.332 & 1.133 & 0.272 & 0.170 \\
& & 0.1 & 0.328 & 1.306 & 0.199 & 0.155 \\
& & 0.2 & 0.323 & 1.339 & 0.187 & 0.151 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Mistral-7B}}} & 0.0 & 0.273 & 1.166 & 0.345 & 0.192 \\
& & 0.1 & 0.275 & 1.442 & 0.168 & 0.152 \\
& & 0.2 & 0.254 & 1.490 & 0.133 & 0.142 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Llama-3.1-8B}}} & 0.0 & 0.394 & 1.304 & 0.162 & 0.137 \\
& & 0.1 & 0.391 & 1.326 & 0.155 & 0.132 \\
& & 0.2 & 0.389 & 1.357 & 0.143 & 0.129 \\
\midrule \multirow{9.75}{*}{\textbf{\texttt{OpenHermes}}} & \multirow{3}{*}{\textbf{\texttt{Gemma2-2B}}} & 0.0 & 0.331 & 0.998 & 0.355 & 0.186 \\
& & 0.1 & 0.326 & 1.740 & 0.034 & 0.082 \\
& & 0.2 & 0.324 & 1.751 & 0.039 & 0.081 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Mistral-7B}}} & 0.0 & 0.287 & 1.764 & 0.061 & 0.082 \\
& & 0.1 & 0.297 & 1.855 & 0.041 & 0.086 \\
& & 0.2 & 0.290 & 1.823 & 0.077 & 0.088 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Llama-3.1-8B}}} & 0.0 & 0.393 & 1.522 & 0.053 & 0.094 \\
& & 0.1 & 0.387 & 1.671 & 0.025 & 0.070 \\
& & 0.2 & 0.392 & 1.649 & 0.026 & 0.076 \\
\midrule \multirow{9.75}{*}{\textbf{\texttt{Tulu3Mixture}}} & \multirow{3}{*}{\textbf{\texttt{Gemma2-2B}}} & 0.0 & 0.323 & 1.161 & 0.248 & 0.163 \\
& & 0.1 & 0.322 & 1.767 & 0.051 & 0.082 \\
& & 0.2 & 0.312 & 1.789 & 0.056 & 0.086 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Mistral-7B}}} & 0.0 & 0.320 & 1.632 & 0.075 & 0.110 \\
& & 0.1 & 0.317 & 1.732 & 0.033 & 0.085 \\
& & 0.2 & 0.314 & 1.771 & 0.029 & 0.071 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Llama-3.1-8B}}} & 0.0 & 0.401 & 1.526 & 0.058 & 0.098 \\
& & 0.1 & 0.403 & 1.625 & 0.042 & 0.083 \\
& & 0.2 & 0.393 & 1.725 & 0.052 & 0.088 \\
\bottomrule
\end{tabular}
\begin{tabular}{llc|cccc}
\toprule
\textbf{SFT Dataset} & \textbf{Base} & \textbf{Smoothing} & \textbf{Accuracy} & \textbf{Entropy} & \textbf{ECE} & \textbf{RMS} \\
\midrule
\multirow{3}{*}{\textbf{\texttt{Base Model}}} & \textbf{\texttt{Gemma2-2B}} & None & 0.372 & 1.706 & 0.044 & 0.081 \\
& \textbf{\texttt{Mistral-7B}} & None & 0.441 & 1.771 & 0.024 & 0.066 \\
& \textbf{\texttt{Llama-3.1-8B}} & None & 0.502 & 1.484 & 0.021 & 0.066 \\
\midrule \multirow{9.75}{*}{\textbf{\texttt{Alpaca}}} & \multirow{3}{*}{\textbf{\texttt{Gemma2-2B}}} & 0.0 & 0.418 & 0.856 & 0.299 & 0.171 \\
& & 0.1 & 0.418 & 1.109 & 0.207 & 0.149 \\
& & 0.2 & 0.413 & 1.136 & 0.191 & 0.146 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Mistral-7B}}} & 0.0 & 0.433 & 1.054 & 0.252 & 0.162 \\
& & 0.1 & 0.439 & 1.043 & 0.203 & 0.144 \\
& & 0.2 & 0.372 & 1.092 & 0.182 & 0.142 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Llama-3.1-8B}}} & 0.0 & 0.514 & 0.986 & 0.140 & 0.125 \\
& & 0.1 & 0.515 & 1.088 & 0.113 & 0.114 \\
& & 0.2 & 0.511 & 1.134 & 0.104 & 0.110 \\
\midrule \multirow{9.75}{*}{\textbf{\texttt{OpenHermes}}} & \multirow{3}{*}{\textbf{\texttt{Gemma2-2B}}} & 0.0 & 0.429 & 0.705 & 0.358 & 0.183 \\
& & 0.1 & 0.424 & 1.541 & 0.051 & 0.086 \\
& & 0.2 & 0.422 & 1.556 & 0.052 & 0.085 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Mistral-7B}}} & 0.0 & 0.459 & 1.289 & 0.095 & 0.103 \\
& & 0.1 & 0.457 & 1.536 & 0.036 & 0.070 \\
& & 0.2 & 0.456 & 1.525 & 0.033 & 0.069 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Llama-3.1-8B}}} & 0.0 & 0.521 & 1.186 & 0.077 & 0.098 \\
& & 0.1 & 0.511 & 1.392 & 0.028 & 0.070 \\
& & 0.2 & 0.513 & 1.380 & 0.023 & 0.068 \\
\midrule \multirow{9.75}{*}{\textbf{\texttt{Tulu3Mixture}}} & \multirow{3}{*}{\textbf{\texttt{Gemma2-2B}}} & 0.0 & 0.408 & 1.083 & 0.208 & 0.151 \\
& & 0.1 & 0.408 & 1.679 & 0.029 & 0.074 \\
& & 0.2 & 0.399 & 1.740 & 0.026 & 0.073 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Mistral-7B}}} & 0.0 & 0.477 & 1.256 & 0.097 & 0.107 \\
& & 0.1 & 0.474 & 1.374 & 0.064 & 0.092 \\
& & 0.2 & 0.471 & 1.456 & 0.042 & 0.079 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Llama-3.1-8B}}} & 0.0 & 0.512 & 1.200 & 0.081 & 0.098 \\
& & 0.1 & 0.510 & 1.365 & 0.055 & 0.081 \\
& & 0.1 & 0.500 & 1.465 & 0.065 & 0.091 \\
\bottomrule
\end{tabular}
\begin{tabular}{llc|cccc}
\toprule
\textbf{SFT Dataset} & \textbf{Base} & \textbf{Smoothing} & \textbf{Accuracy} & \textbf{Entropy} & \textbf{ECE} & \textbf{RMS} \\
\midrule
\multirow{3}{*}{\textbf{\texttt{Base Model}}} & \textbf{\texttt{Gemma2-2B}} & None & 0.286 & 1.798 & 0.061 & 0.087 \\
& \textbf{\texttt{Mistral-7B}} & None & 0.273 & 1.931 & 0.073 & 0.088 \\
& \textbf{\texttt{Llama-3.1-8B}} & None & 0.324 & 1.829 & 0.035 & 0.073 \\
\midrule \multirow{9.75}{*}{\textbf{\texttt{Alpaca}}} & \multirow{3}{*}{\textbf{\texttt{Gemma2-2B}}} & 0.0 & 0.301 & 1.422 & 0.155 & 0.146 \\
& & 0.1 & 0.299 & 1.477 & 0.141 & 0.138 \\
& & 0.2 & 0.297 & 1.563 & 0.099 & 0.127 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Mistral-7B}}} & 0.0 & 0.275 & 1.199 & 0.328 & 0.186 \\
& & 0.1 & 0.277 & 1.470 & 0.143 & 0.133 \\
& & 0.2 & 0.253 & 1.551 & 0.068 & 0.115 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Llama-3.1-8B}}} & 0.0 & 0.330 & 1.525 & 0.092 & 0.118 \\
& & 0.1 & 0.331 & 1.534 & 0.087 & 0.115 \\
& & 0.2 & 0.327 & 1.552 & 0.072 & 0.113 \\
\midrule \multirow{9.75}{*}{\textbf{\texttt{OpenHermes}}} & \multirow{3}{*}{\textbf{\texttt{Gemma2-2B}}} & 0.0 & 0.301 & 1.291 & 0.231 & 0.164 \\
& & 0.1 & 0.291 & 1.819 & 0.064 & 0.087 \\
& & 0.2 & 0.290 & 1.813 & 0.078 & 0.090 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Mistral-7B}}} & 0.0 & 0.298 & 1.794 & 0.073 & 0.087 \\
& & 0.1 & 0.297 & 1.853 & 0.061 & 0.080 \\
& & 0.2 & 0.293 & 1.836 & 0.062 & 0.083 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Llama-3.1-8B}}} & 0.0 & 0.319 & 1.686 & 0.057 & 0.083 \\
& & 0.1 & 0.313 & 1.787 & 0.041 & 0.086 \\
& & 0.2 & 0.316 & 1.783 & 0.056 & 0.083 \\
\midrule \multirow{9.75}{*}{\textbf{\texttt{Tulu3Mixture}}} & \multirow{3}{*}{\textbf{\texttt{Gemma2-2B}}} & 0.0 & 0.297 & 1.592 & 0.074 & 0.117 \\
& & 0.1 & 0.292 & 1.881 & 0.054 & 0.078 \\
& & 0.2 & 0.293 & 1.898 & 0.057 & 0.083 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Mistral-7B}}} & 0.0 & 0.314 & 1.718 & 0.051 & 0.088 \\
& & 0.1 & 0.310 & 1.798 & 0.044 & 0.079 \\
& & 0.2 & 0.306 & 1.800 & 0.050 & 0.078 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Llama-3.1-8B}}} & 0.0 & 0.329 & 1.647 & 0.050 & 0.095 \\
& & 0.1 & 0.328 & 1.697 & 0.040 & 0.082 \\
& & 0.2 & 0.318 & 1.897 & 0.038 & 0.079 \\
\bottomrule
\end{tabular}
\begin{tabular}{llc|cccc}
\toprule
\textbf{SFT Dataset} & \textbf{Base} & \textbf{Smoothing} & \textbf{Accuracy} & \textbf{Entropy} & \textbf{ECE} & \textbf{RMS} \\
\midrule
\multirow{3}{*}{\textbf{\texttt{Base Model}}} & \textbf{\texttt{Gemma2-2B}} & None & 0.340 & 1.772 & 0.057 & 0.084 \\
& \textbf{\texttt{Mistral-7B}} & None & 0.421 & 1.816 & 0.022 & 0.067 \\
& \textbf{\texttt{Llama-3.1-8B}} & None & 0.466 & 1.542 & 0.027 & 0.068 \\
\midrule \multirow{9.75}{*}{\textbf{\texttt{Alpaca}}} & \multirow{3}{*}{\textbf{\texttt{Gemma2-2B}}} & 0.0 & 0.393 & 0.945 & 0.301 & 0.174 \\
& & 0.1 & 0.392 & 1.234 & 0.185 & 0.144 \\
& & 0.2 & 0.392 & 1.257 & 0.175 & 0.141 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Mistral-7B}}} & 0.0 & 0.414 & 1.103 & 0.263 & 0.162 \\
& & 0.1 & 0.424 & 1.082 & 0.198 & 0.146 \\
& & 0.2 & 0.366 & 1.120 & 0.188 & 0.143 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Llama-3.1-8B}}} & 0.0 & 0.477 & 1.005 & 0.199 & 0.144 \\
& & 0.1 & 0.475 & 1.126 & 0.169 & 0.134 \\
& & 0.2 & 0.473 & 1.177 & 0.147 & 0.127 \\
\midrule \multirow{9.75}{*}{\textbf{\texttt{OpenHermes}}} & \multirow{3}{*}{\textbf{\texttt{Gemma2-2B}}} & 0.0 & 0.403 & 0.732 & 0.393 & 0.191 \\
& & 0.1 & 0.401 & 1.613 & 0.041 & 0.084 \\
& & 0.2 & 0.396 & 1.633 & 0.042 & 0.083 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Mistral-7B}}} & 0.0 & 0.437 & 1.412 & 0.063 & 0.095 \\
& & 0.1 & 0.435 & 1.613 & 0.031 & 0.072 \\
& & 0.2 & 0.431 & 1.604 & 0.032 & 0.071 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Llama-3.1-8B}}} & 0.0 & 0.474 & 1.241 & 0.095 & 0.105 \\
& & 0.1 & 0.474 & 1.443 & 0.034 & 0.076 \\
& & 0.2 & 0.475 & 1.422 & 0.031 & 0.077 \\
\midrule \multirow{9.75}{*}{\textbf{\texttt{Tulu3Mixture}}} & \multirow{3}{*}{\textbf{\texttt{Gemma2-2B}}} & 0.0 & 0.382 & 1.126 & 0.212 & 0.153 \\
& & 0.1 & 0.382 & 1.688 & 0.030 & 0.078 \\
& & 0.2 & 0.379 & 1.696 & 0.031 & 0.076 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Mistral-7B}}} & 0.0 & 0.452 & 1.317 & 0.086 & 0.108 \\
& & 0.1 & 0.449 & 1.416 & 0.065 & 0.094 \\
& & 0.2 & 0.444 & 1.497 & 0.049 & 0.082 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Llama-3.1-8B}}} & 0.0 & 0.478 & 1.297 & 0.074 & 0.100 \\
& & 0.1 & 0.473 & 1.432 & 0.040 & 0.079 \\
& & 0.2 & 0.476 & 1.482 & 0.038 & 0.084 \\
\bottomrule
\end{tabular}
\begin{tabular}{llc|cccc}
\toprule
\textbf{SFT Dataset} & \textbf{Base} & \textbf{Smoothing} & \textbf{Accuracy} & \textbf{Entropy} & \textbf{ECE} & \textbf{RMS} \\
\midrule
\multirow{3}{*}{\textbf{\texttt{Base Model}}} & \textbf{\texttt{Gemma2-2B}} & None & 0.365 & 1.716 & 0.038 & 0.078 \\
& \textbf{\texttt{Mistral-7B}} & None & 0.471 & 1.744 & 0.023 & 0.067 \\
& \textbf{\texttt{Llama-3.1-8B}} & None & 0.522 & 1.434 & 0.025 & 0.064 \\
\midrule \multirow{9.75}{*}{\textbf{\texttt{Alpaca}}} & \multirow{3}{*}{\textbf{\texttt{Gemma2-2B}}} & 0.0 & 0.436 & 0.881 & 0.271 & 0.163 \\
& & 0.1 & 0.435 & 1.152 & 0.187 & 0.141 \\
& & 0.2 & 0.432 & 1.188 & 0.169 & 0.137 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Mistral-7B}}} & 0.0 & 0.448 & 1.022 & 0.293 & 0.170 \\
& & 0.1 & 0.458 & 1.021 & 0.217 & 0.147 \\
& & 0.2 & 0.381 & 1.055 & 0.206 & 0.143 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Llama-3.1-8B}}} & 0.0 & 0.531 & 0.916 & 0.154 & 0.129 \\
& & 0.1 & 0.532 & 1.034 & 0.121 & 0.114 \\
& & 0.2 & 0.528 & 1.078 & 0.107 & 0.111 \\
\midrule \multirow{9.75}{*}{\textbf{\texttt{OpenHermes}}} & \multirow{3}{*}{\textbf{\texttt{Gemma2-2B}}} & 0.0 & 0.444 & 0.672 & 0.343 & 0.179 \\
& & 0.1 & 0.435 & 1.427 & 0.065 & 0.099 \\
& & 0.2 & 0.433 & 1.458 & 0.066 & 0.098 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Mistral-7B}}} & 0.0 & 0.482 & 1.301 & 0.069 & 0.093 \\
& & 0.1 & 0.479 & 1.533 & 0.025 & 0.066 \\
& & 0.2 & 0.471 & 1.504 & 0.029 & 0.069 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Llama-3.1-8B}}} & 0.0 & 0.538 & 1.094 & 0.086 & 0.103 \\
& & 0.1 & 0.533 & 1.322 & 0.030 & 0.069 \\
& & 0.2 & 0.538 & 1.303 & 0.050 & 0.077 \\
\midrule \multirow{9.75}{*}{\textbf{\texttt{Tulu3Mixture}}} & \multirow{3}{*}{\textbf{\texttt{Gemma2-2B}}} & 0.0 & 0.426 & 1.011 & 0.234 & 0.153 \\
& & 0.1 & 0.429 & 1.525 & 0.052 & 0.092 \\
& & 0.2 & 0.419 & 1.732 & 0.049 & 0.082 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Mistral-7B}}} & 0.0 & 0.500 & 1.170 & 0.098 & 0.109 \\
& & 0.1 & 0.492 & 1.383 & 0.050 & 0.081 \\
& & 0.2 & 0.487 & 1.424 & 0.038 & 0.076 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Llama-3.1-8B}}} & 0.0 & 0.532 & 1.099 & 0.095 & 0.107 \\
& & 0.1 & 0.528 & 1.285 & 0.047 & 0.083 \\
& & 0.2 & 0.526 & 1.334 & 0.037 & 0.077 \\
\bottomrule
\end{tabular}
\begin{tabular}{llc|cccc}
\toprule
\textbf{SFT Dataset} & \textbf{Base} & \textbf{Smoothing} & \textbf{Accuracy} & \textbf{Entropy} & \textbf{ECE} & \textbf{RMS} \\
\midrule
\multirow{3}{*}{\textbf{\texttt{Base Model}}} & \textbf{\texttt{Gemma2-2B}} & None & 0.353 & 1.757 & 0.040 & 0.076 \\
& \textbf{\texttt{Mistral-7B}} & None & 0.429 & 1.805 & 0.019 & 0.067 \\
& \textbf{\texttt{Llama-3.1-8B}} & None & 0.480 & 1.516 & 0.028 & 0.066 \\
\midrule \multirow{9.75}{*}{\textbf{\texttt{Alpaca}}} & \multirow{3}{*}{\textbf{\texttt{Gemma2-2B}}} & 0.0 & 0.405 & 0.943 & 0.275 & 0.165 \\
& & 0.1 & 0.405 & 1.220 & 0.177 & 0.141 \\
& & 0.2 & 0.401 & 1.242 & 0.170 & 0.139 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Mistral-7B}}} & 0.0 & 0.416 & 1.084 & 0.194 & 0.145 \\
& & 0.1 & 0.424 & 1.102 & 0.198 & 0.143 \\
& & 0.2 & 0.365 & 1.139 & 0.263 & 0.162 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Llama-3.1-8B}}} & 0.0 & 0.496 & 0.990 & 0.163 & 0.132 \\
& & 0.1 & 0.499 & 1.080 & 0.138 & 0.122 \\
& & 0.2 & 0.497 & 1.131 & 0.120 & 0.117 \\
\midrule \multirow{9.75}{*}{\textbf{\texttt{OpenHermes}}} & \multirow{3}{*}{\textbf{\texttt{Gemma2-2B}}} & 0.0 & 0.415 & 0.791 & 0.346 & 0.180 \\
& & 0.1 & 0.404 & 1.604 & 0.040 & 0.081 \\
& & 0.2 & 0.402 & 1.620 & 0.039 & 0.083 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Mistral-7B}}} & 0.0 & 0.440 & 1.390 & 0.059 & 0.094 \\
& & 0.1 & 0.435 & 1.593 & 0.035 & 0.073 \\
& & 0.2 & 0.435 & 1.589 & 0.029 & 0.071 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Llama-3.1-8B}}} & 0.0 & 0.492 & 1.235 & 0.094 & 0.103 \\
& & 0.1 & 0.490 & 1.435 & 0.033 & 0.073 \\
& & 0.2 & 0.496 & 1.414 & 0.032 & 0.074 \\
\midrule \multirow{9.75}{*}{\textbf{\texttt{Tulu3Mixture}}} & \multirow{3}{*}{\textbf{\texttt{Gemma2-2B}}} & 0.0 & 0.393 & 1.205 & 0.194 & 0.143 \\
& & 0.1 & 0.392 & 1.683 & 0.035 & 0.078 \\
& & 0.1 & 0.385 & 1.712 & 0.037 & 0.082 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Mistral-7B}}} & 0.0 & 0.450 & 1.260 & 0.113 & 0.115 \\
& & 0.1 & 0.449 & 1.413 & 0.076 & 0.099 \\
& & 0.2 & 0.439 & 1.485 & 0.039 & 0.079 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Llama-3.1-8B}}} & 0.0 & 0.497 & 1.234 & 0.089 & 0.102 \\
& & 0.1 & 0.501 & 1.380 & 0.068 & 0.086 \\
& & 0.1 & 0.493 & 1.380 & 0.057 & 0.090 \\
\bottomrule
\end{tabular}
\begin{tabular}{llc|cccc}
\toprule
\textbf{SFT Dataset} & \textbf{Base} & \textbf{Smoothing} & \textbf{Accuracy} & \textbf{Entropy} & \textbf{ECE} & \textbf{RMS} \\
\midrule
\multirow{3}{*}{\textbf{\texttt{Base Model}}} & \textbf{\texttt{Gemma2-2B}} & None & 0.342 & 1.753 & 0.048 & 0.076 \\
& \textbf{\texttt{Mistral-7B}} & None & 0.435 & 1.779 & 0.023 & 0.070 \\
& \textbf{\texttt{Llama-3.1-8B}} & None & 0.488 & 1.458 & 0.019 & 0.067 \\
\midrule \multirow{9.75}{*}{\textbf{\texttt{Alpaca}}} & \multirow{3}{*}{\textbf{\texttt{Gemma2-2B}}} & 0.0 & 0.399 & 0.941 & 0.270 & 0.168 \\
& & 0.1 & 0.390 & 1.213 & 0.186 & 0.146 \\
& & 0.2 & 0.393 & 1.246 & 0.174 & 0.143 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Mistral-7B}}} & 0.0 & 0.427 & 1.016 & 0.251 & 0.156 \\
& & 0.1 & 0.432 & 1.062 & 0.220 & 0.148 \\
& & 0.2 & 0.377 & 1.054 & 0.296 & 0.170 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Llama-3.1-8B}}} & 0.0 & 0.497 & 0.954 & 0.177 & 0.138 \\
& & 0.1 & 0.500 & 1.083 & 0.140 & 0.123 \\
& & 0.2 & 0.500 & 1.145 & 0.115 & 0.115 \\
\midrule \multirow{9.75}{*}{\textbf{\texttt{OpenHermes}}} & \multirow{3}{*}{\textbf{\texttt{Gemma2-2B}}} & 0.0 & 0.401 & 0.737 & 0.394 & 0.190 \\
& & 0.1 & 0.397 & 1.611 & 0.054 & 0.088 \\
& & 0.2 & 0.398 & 1.629 & 0.045 & 0.085 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Mistral-7B}}} & 0.0 & 0.454 & 1.309 & 0.085 & 0.106 \\
& & 0.1 & 0.448 & 1.495 & 0.037 & 0.077 \\
& & 0.2 & 0.450 & 1.492 & 0.039 & 0.078 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Llama-3.1-8B}}} & 0.0 & 0.500 & 1.148 & 0.106 & 0.113 \\
& & 0.1 & 0.498 & 1.365 & 0.040 & 0.079 \\
& & 0.2 & 0.501 & 1.352 & 0.042 & 0.081 \\
\midrule \multirow{9.75}{*}{\textbf{\texttt{Tulu3Mixture}}} & \multirow{3}{*}{\textbf{\texttt{Gemma2-2B}}} & 0.0 & 0.386 & 1.043 & 0.268 & 0.165 \\
& & 0.1 & 0.383 & 1.680 & 0.036 & 0.080 \\
& & 0.2 & 0.373 & 1.724 & 0.046 & 0.088 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Mistral-7B}}} & 0.0 & 0.466 & 1.203 & 0.114 & 0.117 \\
& & 0.1 & 0.458 & 1.329 & 0.082 & 0.100 \\
& & 0.2 & 0.463 & 1.411 & 0.056 & 0.092 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Llama-3.1-8B}}} & 0.0 & 0.498 & 1.201 & 0.086 & 0.106 \\
& & 0.1 & 0.499 & 1.346 & 0.047 & 0.084 \\
& & 0.2 & 0.496 & 1.464 & 0.042 & 0.087 \\
\bottomrule
\end{tabular}
\begin{tabular}{llc|cccc}
\toprule
\textbf{SFT Dataset} & \textbf{Base} & \textbf{Smoothing} & \textbf{Accuracy} & \textbf{Entropy} & \textbf{ECE} & \textbf{RMS} \\
\midrule
\multirow{3}{*}{\textbf{\texttt{Base Model}}} & \textbf{\texttt{Gemma2-2B}} & None & 0.284 & 1.860 & 0.067 & 0.088 \\
& \textbf{\texttt{Mistral-7B}} & None & 0.250 & 1.926 & 0.113 & 0.107 \\
& \textbf{\texttt{Llama-3.1-8B}} & None & 0.342 & 1.760 & 0.034 & 0.073 \\
\midrule \multirow{9.75}{*}{\textbf{\texttt{Alpaca}}} & \multirow{3}{*}{\textbf{\texttt{Gemma2-2B}}} & 0.0 & 0.297 & 1.378 & 0.196 & 0.157 \\
& & 0.1 & 0.293 & 1.474 & 0.162 & 0.148 \\
& & 0.2 & 0.293 & 1.521 & 0.145 & 0.144 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Mistral-7B}}} & 0.0 & 0.256 & 1.266 & 0.280 & 0.185 \\
& & 0.1 & 0.262 & 1.478 & 0.174 & 0.151 \\
& & 0.2 & 0.250 & 1.522 & 0.168 & 0.146 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Llama-3.1-8B}}} & 0.0 & 0.348 & 1.367 & 0.149 & 0.138 \\
& & 0.1 & 0.352 & 1.440 & 0.116 & 0.126 \\
& & 0.2 & 0.350 & 1.456 & 0.110 & 0.125 \\
\midrule \multirow{9.75}{*}{\textbf{\texttt{OpenHermes}}} & \multirow{3}{*}{\textbf{\texttt{Gemma2-2B}}} & 0.0 & 0.289 & 1.333 & 0.221 & 0.161 \\
& & 0.1 & 0.293 & 1.825 & 0.054 & 0.082 \\
& & 0.2 & 0.294 & 1.839 & 0.056 & 0.082 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Mistral-7B}}} & 0.0 & 0.275 & 1.785 & 0.074 & 0.092 \\
& & 0.1 & 0.276 & 1.864 & 0.068 & 0.087 \\
& & 0.2 & 0.273 & 1.843 & 0.085 & 0.091 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Llama-3.1-8B}}} & 0.0 & 0.343 & 1.594 & 0.062 & 0.105 \\
& & 0.1 & 0.340 & 1.751 & 0.037 & 0.076 \\
& & 0.2 & 0.345 & 1.734 & 0.039 & 0.079 \\
\midrule \multirow{9.75}{*}{\textbf{\texttt{Tulu3Mixture}}} & \multirow{3}{*}{\textbf{\texttt{Gemma2-2B}}} & 0.0 & 0.297 & 1.399 & 0.161 & 0.145 \\
& & 0.1 & 0.291 & 1.755 & 0.066 & 0.094 \\
& & 0.2 & 0.294 & 1.823 & 0.061 & 0.090 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Mistral-7B}}} & 0.0 & 0.303 & 1.764 & 0.060 & 0.088 \\
& & 0.1 & 0.298 & 1.820 & 0.059 & 0.083 \\
& & 0.2 & 0.301 & 1.838 & 0.061 & 0.083 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Llama-3.1-8B}}} & 0.0 & 0.350 & 1.596 & 0.064 & 0.106 \\
& & 0.1 & 0.350 & 1.740 & 0.031 & 0.078 \\
& & 0.2 & 0.346 & 1.826 & 0.034 & 0.077 \\
\bottomrule
\end{tabular}
\begin{tabular}{llc|cccc}
\toprule
\textbf{SFT Dataset} & \textbf{Base} & \textbf{Smoothing} & \textbf{Accuracy} & \textbf{Entropy} & \textbf{ECE} & \textbf{RMS} \\
\midrule
\multirow{3}{*}{\textbf{\texttt{Base Model}}} & \textbf{\texttt{Gemma2-2B}} & None & 0.285 & 1.821 & 0.065 & 0.087 \\
& \textbf{\texttt{Mistral-7B}} & None & 0.281 & 1.928 & 0.063 & 0.081 \\
& \textbf{\texttt{Llama-3.1-8B}} & None & 0.328 & 1.799 & 0.039 & 0.072 \\
\midrule \multirow{9.75}{*}{\textbf{\texttt{Alpaca}}} & \multirow{3}{*}{\textbf{\texttt{Gemma2-2B}}} & 0.0 & 0.307 & 1.453 & 0.149 & 0.142 \\
& & 0.1 & 0.310 & 1.503 & 0.138 & 0.137 \\
& & 0.2 & 0.307 & 1.575 & 0.094 & 0.127 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Mistral-7B}}} & 0.0 & 0.284 & 1.228 & 0.348 & 0.188 \\
& & 0.1 & 0.282 & 1.438 & 0.158 & 0.139 \\
& & 0.2 & 0.259 & 1.531 & 0.081 & 0.118 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Llama-3.1-8B}}} & 0.0 & 0.337 & 1.475 & 0.136 & 0.134 \\
& & 0.1 & 0.335 & 1.482 & 0.127 & 0.131 \\
& & 0.2 & 0.336 & 1.503 & 0.114 & 0.125 \\
\midrule \multirow{9.75}{*}{\textbf{\texttt{OpenHermes}}} & \multirow{3}{*}{\textbf{\texttt{Gemma2-2B}}} & 0.0 & 0.308 & 1.289 & 0.243 & 0.164 \\
& & 0.1 & 0.305 & 1.818 & 0.057 & 0.083 \\
& & 0.2 & 0.301 & 1.814 & 0.066 & 0.088 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Mistral-7B}}} & 0.0 & 0.300 & 1.769 & 0.059 & 0.085 \\
& & 0.1 & 0.302 & 1.828 & 0.054 & 0.079 \\
& & 0.2 & 0.298 & 1.810 & 0.065 & 0.083 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Llama-3.1-8B}}} & 0.0 & 0.329 & 1.648 & 0.046 & 0.090 \\
& & 0.1 & 0.334 & 1.755 & 0.042 & 0.079 \\
& & 0.2 & 0.324 & 1.756 & 0.049 & 0.079 \\
\midrule \multirow{9.75}{*}{\textbf{\texttt{Tulu3Mixture}}} & \multirow{3}{*}{\textbf{\texttt{Gemma2-2B}}} & 0.0 & 0.298 & 1.627 & 0.064 & 0.109 \\
& & 0.1 & 0.292 & 1.894 & 0.055 & 0.079 \\
& & 0.2 & 0.295 & 1.903 & 0.054 & 0.080 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Mistral-7B}}} & 0.0 & 0.326 & 1.681 & 0.056 & 0.095 \\
& & 0.1 & 0.329 & 1.747 & 0.048 & 0.085 \\
& & 0.2 & 0.328 & 1.766 & 0.043 & 0.080 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Llama-3.1-8B}}} & 0.0 & 0.344 & 1.645 & 0.049 & 0.094 \\
& & 0.1 & 0.342 & 1.695 & 0.042 & 0.083 \\
& & 0.2 & 0.346 & 1.706 & 0.038 & 0.083 \\
\bottomrule
\end{tabular}
\begin{tabular}{llc|cccc}
\toprule
\textbf{SFT Dataset} & \textbf{Base} & \textbf{Smoothing} & \textbf{Accuracy} & \textbf{Entropy} & \textbf{ECE} & \textbf{RMS} \\
\midrule
\multirow{3}{*}{\textbf{\texttt{Base Model}}} & \textbf{\texttt{Gemma2-2B}} & None & 0.280 & 1.873 & 0.070 & 0.089 \\
& \textbf{\texttt{Mistral-7B}} & None & 0.279 & 1.946 & 0.054 & 0.080 \\
& \textbf{\texttt{Llama-3.1-8B}} & None & 0.317 & 1.781 & 0.041 & 0.076 \\
\midrule \multirow{9.75}{*}{\textbf{\texttt{Alpaca}}} & \multirow{3}{*}{\textbf{\texttt{Gemma2-2B}}} & 0.0 & 0.294 & 1.493 & 0.121 & 0.141 \\
& & 0.1 & 0.297 & 1.556 & 0.101 & 0.130 \\
& & 0.2 & 0.290 & 1.620 & 0.080 & 0.120 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Mistral-7B}}} & 0.0 & 0.272 & 1.367 & 0.236 & 0.169 \\
& & 0.1 & 0.276 & 1.528 & 0.092 & 0.125 \\
& & 0.2 & 0.254 & 1.579 & 0.074 & 0.111 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Llama-3.1-8B}}} & 0.0 & 0.321 & 1.479 & 0.117 & 0.131 \\
& & 0.1 & 0.323 & 1.509 & 0.102 & 0.124 \\
& & 0.2 & 0.324 & 1.537 & 0.086 & 0.118 \\
\midrule \multirow{9.75}{*}{\textbf{\texttt{OpenHermes}}} & \multirow{3}{*}{\textbf{\texttt{Gemma2-2B}}} & 0.0 & 0.291 & 1.397 & 0.188 & 0.151 \\
& & 0.1 & 0.305 & 1.869 & 0.067 & 0.087 \\
& & 0.2 & 0.285 & 1.868 & 0.075 & 0.091 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Mistral-7B}}} & 0.0 & 0.281 & 1.779 & 0.074 & 0.089 \\
& & 0.1 & 0.286 & 1.844 & 0.063 & 0.088 \\
& & 0.2 & 0.289 & 1.833 & 0.073 & 0.087 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Llama-3.1-8B}}} & 0.0 & 0.314 & 1.656 & 0.062 & 0.094 \\
& & 0.1 & 0.311 & 1.764 & 0.064 & 0.085 \\
& & 0.2 & 0.313 & 1.776 & 0.064 & 0.084 \\
\midrule \multirow{9.75}{*}{\textbf{\texttt{Tulu3Mixture}}} & \multirow{3}{*}{\textbf{\texttt{Gemma2-2B}}} & 0.0 & 0.289 & 1.678 & 0.070 & 0.111 \\
& & 0.1 & 0.282 & 1.868 & 0.058 & 0.082 \\
& & 0.2 & 0.283 & 1.897 & 0.055 & 0.080 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Mistral-7B}}} & 0.0 & 0.306 & 1.734 & 0.060 & 0.087 \\
& & 0.1 & 0.305 & 1.793 & 0.052 & 0.083 \\
& & 0.2 & 0.302 & 1.800 & 0.047 & 0.082 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Llama-3.1-8B}}} & 0.0 & 0.334 & 1.549 & 0.067 & 0.105 \\
& & 0.1 & 0.332 & 1.675 & 0.044 & 0.085 \\
& & 0.2 & 0.330 & 1.715 & 0.035 & 0.076 \\
\bottomrule
\end{tabular}
\begin{tabular}{llc|cccc}
\toprule
\textbf{SFT Dataset} & \textbf{Base} & \textbf{Smoothing} & \textbf{Accuracy} & \textbf{Entropy} & \textbf{ECE} & \textbf{RMS} \\
\midrule
\multirow{3}{*}{\textbf{\texttt{Base Model}}} & 
\textbf{\texttt{Gemma2-2B}} & None & 0.324 & 1.717 & 0.063 & 0.093 \\
& \textbf{\texttt{Mistral-7B}} & None & 0.404 & 1.826 & 0.013 & 0.062 \\
& \textbf{\texttt{Llama-3.1-8B}} & None & 0.432 & 1.539 & 0.035 & 0.075 \\
\midrule \multirow{9.75}{*}{\textbf{\texttt{Alpaca}}} & \multirow{3}{*}{\textbf{\texttt{Gemma2-2B}}} & 0.0 & 0.360 & 1.048 & 0.292 & 0.172 \\
& & 0.1 & 0.357 & 1.273 & 0.192 & 0.150 \\
& & 0.2 & 0.358 & 1.304 & 0.182 & 0.148 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Mistral-7B}}} & 0.0 & 0.401 & 1.103 & 0.293 & 0.173 \\
& & 0.1 & 0.405 & 1.105 & 0.223 & 0.151 \\
& & 0.2 & 0.333 & 1.146 & 0.183 & 0.144 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Llama-3.1-8B}}} & 0.0 & 0.453 & 1.066 & 0.187 & 0.141 \\
& & 0.1 & 0.454 & 1.156 & 0.151 & 0.130 \\
& & 0.2 & 0.449 & 1.206 & 0.136 & 0.124 \\
\midrule \multirow{9.75}{*}{\textbf{\texttt{OpenHermes}}} & \multirow{3}{*}{\textbf{\texttt{Gemma2-2B}}} & 0.0 & 0.358 & 0.899 & 0.376 & 0.190 \\
& & 0.1 & 0.357 & 1.736 & 0.043 & 0.079 \\
& & 0.2 & 0.354 & 1.750 & 0.045 & 0.081 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Mistral-7B}}} & 0.0 & 0.415 & 1.424 & 0.077 & 0.103 \\
& & 0.1 & 0.418 & 1.621 & 0.030 & 0.070 \\
& & 0.2 & 0.415 & 1.614 & 0.029 & 0.073 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Llama-3.1-8B}}} & 0.0 & 0.445 & 1.301 & 0.110 & 0.114 \\
& & 0.1 & 0.447 & 1.482 & 0.043 & 0.080 \\
& & 0.2 & 0.445 & 1.480 & 0.040 & 0.081 \\
\midrule \multirow{9.75}{*}{\textbf{\texttt{Tulu3Mixture}}} & \multirow{3}{*}{\textbf{\texttt{Gemma2-2B}}} & 0.0 & 0.349 & 1.193 & 0.243 & 0.160 \\
& & 0.1 & 0.347 & 1.758 & 0.042 & 0.074 \\
& & 0.2 & 0.344 & 1.827 & 0.045 & 0.078 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Mistral-7B}}} & 0.0 & 0.428 & 1.342 & 0.098 & 0.111 \\
& & 0.1 & 0.430 & 1.511 & 0.054 & 0.089 \\
& & 0.2 & 0.427 & 1.575 & 0.041 & 0.078 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Llama-3.1-8B}}} & 0.0 & 0.446 & 1.307 & 0.090 & 0.110 \\
& & 0.1 & 0.446 & 1.424 & 0.066 & 0.094 \\
& & 0.2 & 0.436 & 1.489 & 0.051 & 0.086 \\
\bottomrule
\end{tabular}
\begin{tabular}{llc|cccc}
\toprule
\textbf{SFT Dataset} & \textbf{Base} & \textbf{Smoothing} & \textbf{Accuracy} & \textbf{Entropy} & \textbf{ECE} & \textbf{RMS} \\
\midrule
\multirow{3}{*}{\textbf{\texttt{Base Model}}} & \textbf{\texttt{Gemma2-2B}} & None & 0.359 & 1.730 & 0.051 & 0.082 \\
& \textbf{\texttt{Mistral-7B}} & None & 0.428 & 1.779 & 0.026 & 0.068 \\
& \textbf{\texttt{Llama-3.1-8B}} & None & 0.497 & 1.525 & 0.016 & 0.067 \\
\midrule \multirow{9.75}{*}{\textbf{\texttt{Alpaca}}} & \multirow{3}{*}{\textbf{\texttt{Gemma2-2B}}} & 0.0 & 0.414 & 0.929 & 0.282 & 0.167 \\
& & 0.1 & 0.406 & 1.154 & 0.197 & 0.147 \\
& & 0.2 & 0.407 & 1.185 & 0.184 & 0.143 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Mistral-7B}}} & 0.0 & 0.425 & 1.046 & 0.219 & 0.149 \\
& & 0.1 & 0.433 & 1.069 & 0.218 & 0.148 \\
& & 0.2 & 0.377 & 1.082 & 0.270 & 0.163 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Llama-3.1-8B}}} & 0.0 & 0.502 & 1.010 & 0.151 & 0.129 \\
& & 0.1 & 0.498 & 1.105 & 0.124 & 0.117 \\
& & 0.2 & 0.496 & 1.155 & 0.112 & 0.113 \\
\midrule \multirow{9.75}{*}{\textbf{\texttt{OpenHermes}}} & \multirow{3}{*}{\textbf{\texttt{Gemma2-2B}}} & 0.0 & 0.418 & 0.767 & 0.362 & 0.184 \\
& & 0.1 & 0.413 & 1.577 & 0.046 & 0.087 \\
& & 0.2 & 0.411 & 1.594 & 0.041 & 0.082 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Mistral-7B}}} & 0.0 & 0.452 & 1.412 & 0.063 & 0.092 \\
& & 0.1 & 0.449 & 1.602 & 0.019 & 0.066 \\
& & 0.2 & 0.443 & 1.603 & 0.032 & 0.070 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Llama-3.1-8B}}} & 0.0 & 0.500 & 1.232 & 0.077 & 0.101 \\
& & 0.1 & 0.497 & 1.433 & 0.024 & 0.068 \\
& & 0.2 & 0.503 & 1.414 & 0.026 & 0.070 \\
\midrule \multirow{9.75}{*}{\textbf{\texttt{Tulu3Mixture}}} & \multirow{3}{*}{\textbf{\texttt{Gemma2-2B}}} & 0.0 & 0.395 & 1.145 & 0.206 & 0.148 \\
& & 0.1 & 0.394 & 1.694 & 0.037 & 0.076 \\
& & 0.2 & 0.386 & 1.751 & 0.038 & 0.077 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Mistral-7B}}} & 0.0 & 0.463 & 1.334 & 0.079 & 0.102 \\
& & 0.1 & 0.465 & 1.466 & 0.040 & 0.080 \\
& & 0.2 & 0.459 & 1.523 & 0.023 & 0.071 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Llama-3.1-8B}}} & 0.0 & 0.497 & 1.257 & 0.070 & 0.098 \\
& & 0.1 & 0.495 & 1.403 & 0.036 & 0.079 \\
& & 0.2 & 0.484 & 1.450 & 0.031 & 0.073 \\
\bottomrule
\end{tabular}
\begin{tabular}{llc|cccc}
\toprule
\textbf{SFT Dataset} & \textbf{Base} & \textbf{Smoothing} & \textbf{Accuracy} & \textbf{Entropy} & \textbf{ECE} & \textbf{RMS} \\
\midrule
\multirow{3}{*}{\textbf{\texttt{Base Model}}} & \textbf{\texttt{Gemma2-2B}} & None & 0.323 & 1.816 & 0.045 & 0.078 \\
& \textbf{\texttt{Mistral-7B}} & None & 0.280 & 1.943 & 0.056 & 0.080 \\
& \textbf{\texttt{Llama-3.1-8B}} & None & 0.356 & 1.731 & 0.039 & 0.075 \\
\midrule \multirow{9.75}{*}{\textbf{\texttt{Alpaca}}} & \multirow{3}{*}{\textbf{\texttt{Gemma2-2B}}} & 0.0 & 0.353 & 1.203 & 0.218 & 0.157 \\
& & 0.1 & 0.356 & 1.347 & 0.187 & 0.145 \\
& & 0.2 & 0.352 & 1.388 & 0.171 & 0.141 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Mistral-7B}}} & 0.0 & 0.280 & 1.241 & 0.295 & 0.182 \\
& & 0.1 & 0.280 & 1.455 & 0.153 & 0.138 \\
& & 0.2 & 0.255 & 1.516 & 0.097 & 0.121 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Llama-3.1-8B}}} & 0.0 & 0.373 & 1.307 & 0.156 & 0.137 \\
& & 0.1 & 0.376 & 1.351 & 0.143 & 0.132 \\
& & 0.2 & 0.375 & 1.380 & 0.132 & 0.128 \\
\midrule \multirow{9.75}{*}{\textbf{\texttt{OpenHermes}}} & \multirow{3}{*}{\textbf{\texttt{Gemma2-2B}}} & 0.0 & 0.356 & 1.042 & 0.311 & 0.175 \\
& & 0.1 & 0.349 & 1.732 & 0.044 & 0.081 \\
& & 0.2 & 0.345 & 1.731 & 0.047 & 0.082 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Mistral-7B}}} & 0.0 & 0.295 & 1.792 & 0.078 & 0.089 \\
& & 0.1 & 0.297 & 1.864 & 0.064 & 0.083 \\
& & 0.2 & 0.289 & 1.852 & 0.051 & 0.080 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Llama-3.1-8B}}} & 0.0 & 0.355 & 1.525 & 0.062 & 0.100 \\
& & 0.1 & 0.356 & 1.682 & 0.037 & 0.078 \\
& & 0.2 & 0.359 & 1.682 & 0.038 & 0.076 \\
\midrule \multirow{9.75}{*}{\textbf{\texttt{Tulu3Mixture}}} & \multirow{3}{*}{\textbf{\texttt{Gemma2-2B}}} & 0.0 & 0.340 & 1.421 & 0.146 & 0.133 \\
& & 0.1 & 0.340 & 1.802 & 0.049 & 0.079 \\
& & 0.2 & 0.338 & 1.823 & 0.049 & 0.080 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Mistral-7B}}} & 0.0 & 0.307 & 1.696 & 0.049 & 0.095 \\
& & 0.1 & 0.311 & 1.769 & 0.039 & 0.085 \\
& & 0.2 & 0.317 & 1.800 & 0.046 & 0.079 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Llama-3.1-8B}}} & 0.0 & 0.362 & 1.536 & 0.072 & 0.104 \\
& & 0.1 & 0.365 & 1.631 & 0.045 & 0.086 \\
& & 0.2 & 0.359 & 1.662 & 0.031 & 0.080 \\
\bottomrule
\end{tabular}
\begin{tabular}{llc|cccc}
\toprule
\textbf{SFT Dataset} & \textbf{Base} & \textbf{Smoothing} & \textbf{Accuracy} & \textbf{Entropy} & \textbf{ECE} & \textbf{RMS} \\
\midrule
\multirow{3}{*}{\textbf{\texttt{Base Model}}} & \textbf{\texttt{Gemma2-2B}} & None & 0.288 & 1.823 & 0.082 & 0.094 \\
& \textbf{\texttt{Mistral-7B}} & None & 0.250 & 1.920 & 0.111 & 0.105 \\
& \textbf{\texttt{Llama-3.1-8B}} & None & 0.356 & 1.758 & 0.042 & 0.075 \\
\midrule \multirow{9.75}{*}{\textbf{\texttt{Alpaca}}} & \multirow{3}{*}{\textbf{\texttt{Gemma2-2B}}} & 0.0 & 0.319 & 1.211 & 0.261 & 0.168 \\
& & 0.1 & 0.321 & 1.409 & 0.160 & 0.144 \\
& & 0.2 & 0.318 & 1.424 & 0.149 & 0.142 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Mistral-7B}}} & 0.0 & 0.254 & 1.229 & 0.291 & 0.187 \\
& & 0.1 & 0.259 & 1.474 & 0.164 & 0.155 \\
& & 0.2 & 0.248 & 1.515 & 0.152 & 0.149 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Llama-3.1-8B}}} & 0.0 & 0.360 & 1.339 & 0.160 & 0.137 \\
& & 0.1 & 0.364 & 1.397 & 0.126 & 0.127 \\
& & 0.2 & 0.363 & 1.406 & 0.122 & 0.125 \\
\midrule \multirow{9.75}{*}{\textbf{\texttt{OpenHermes}}} & \multirow{3}{*}{\textbf{\texttt{Gemma2-2B}}} & 0.0 & 0.317 & 1.031 & 0.363 & 0.189 \\
& & 0.1 & 0.319 & 1.776 & 0.032 & 0.084 \\
& & 0.2 & 0.321 & 1.770 & 0.043 & 0.084 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Mistral-7B}}} & 0.0 & 0.275 & 1.788 & 0.065 & 0.087 \\
& & 0.1 & 0.285 & 1.885 & 0.060 & 0.080 \\
& & 0.2 & 0.273 & 1.871 & 0.085 & 0.092 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Llama-3.1-8B}}} & 0.0 & 0.352 & 1.567 & 0.066 & 0.103 \\
& & 0.1 & 0.349 & 1.712 & 0.038 & 0.074 \\
& & 0.2 & 0.353 & 1.690 & 0.030 & 0.077 \\
\midrule \multirow{9.75}{*}{\textbf{\texttt{Tulu3Mixture}}} & \multirow{3}{*}{\textbf{\texttt{Gemma2-2B}}} & 0.0 & 0.316 & 1.267 & 0.206 & 0.152 \\
& & 0.1 & 0.311 & 1.757 & 0.058 & 0.086 \\
& & 0.2 & 0.305 & 1.779 & 0.060 & 0.086 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Mistral-7B}}} & 0.0 & 0.303 & 1.768 & 0.048 & 0.086 \\
& & 0.1 & 0.302 & 1.823 & 0.026 & 0.075 \\
& & 0.2 & 0.296 & 1.859 & 0.072 & 0.085 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Llama-3.1-8B}}} & 0.0 & 0.360 & 1.691 & 0.039 & 0.084 \\
& & 0.1 & 0.363 & 1.780 & 0.021 & 0.069 \\
& & 0.2 & 0.357 & 1.749 & 0.024 & 0.075 \\
\bottomrule
\end{tabular}
\begin{tabular}{llc|cccc}
\toprule
\textbf{SFT Dataset} & \textbf{Base} & \textbf{Smoothing} & \textbf{Accuracy} & \textbf{Entropy} & \textbf{ECE} & \textbf{RMS} \\
\midrule
\multirow{3}{*}{\textbf{\texttt{Base Model}}} & \textbf{\texttt{Gemma2-2B}} & None & 0.328 & 1.830 & 0.052 & 0.078 \\
& \textbf{\texttt{Mistral-7B}} & None & 0.341 & 1.885 & 0.032 & 0.069 \\
& \textbf{\texttt{Llama-3.1-8B}} & None & 0.452 & 1.539 & 0.028 & 0.071 \\
\midrule \multirow{9.75}{*}{\textbf{\texttt{Alpaca}}} & \multirow{3}{*}{\textbf{\texttt{Gemma2-2B}}} & 0.0 & 0.373 & 1.141 & 0.214 & 0.155 \\
& & 0.1 & 0.372 & 1.332 & 0.154 & 0.137 \\
& & 0.2 & 0.371 & 1.363 & 0.137 & 0.133 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Mistral-7B}}} & 0.0 & 0.337 & 1.229 & 0.297 & 0.176 \\
& & 0.1 & 0.350 & 1.252 & 0.232 & 0.156 \\
& & 0.2 & 0.286 & 1.310 & 0.192 & 0.148 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Llama-3.1-8B}}} & 0.0 & 0.463 & 1.076 & 0.189 & 0.138 \\
& & 0.1 & 0.465 & 1.180 & 0.156 & 0.129 \\
& & 0.2 & 0.462 & 1.234 & 0.139 & 0.123 \\
\midrule \multirow{9.75}{*}{\textbf{\texttt{OpenHermes}}} & \multirow{3}{*}{\textbf{\texttt{Gemma2-2B}}} & 0.0 & 0.376 & 0.966 & 0.311 & 0.174 \\
& & 0.1 & 0.375 & 1.690 & 0.038 & 0.078 \\
& & 0.2 & 0.375 & 1.693 & 0.037 & 0.076 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Mistral-7B}}} & 0.0 & 0.361 & 1.643 & 0.044 & 0.085 \\
& & 0.1 & 0.365 & 1.739 & 0.044 & 0.076 \\
& & 0.2 & 0.360 & 1.739 & 0.049 & 0.078 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Llama-3.1-8B}}} & 0.0 & 0.470 & 1.230 & 0.106 & 0.114 \\
& & 0.1 & 0.464 & 1.430 & 0.048 & 0.081 \\
& & 0.2 & 0.463 & 1.419 & 0.048 & 0.085 \\
\midrule \multirow{9.75}{*}{\textbf{\texttt{Tulu3Mixture}}} & \multirow{3}{*}{\textbf{\texttt{Gemma2-2B}}} & 0.0 & 0.361 & 1.261 & 0.172 & 0.143 \\
& & 0.1 & 0.353 & 1.673 & 0.055 & 0.092 \\
& & 0.2 & 0.350 & 1.745 & 0.043 & 0.080 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Mistral-7B}}} & 0.0 & 0.398 & 1.517 & 0.070 & 0.102 \\
& & 0.1 & 0.399 & 1.649 & 0.044 & 0.080 \\
& & 0.2 & 0.391 & 1.710 & 0.030 & 0.072 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Llama-3.1-8B}}} & 0.0 & 0.455 & 1.285 & 0.094 & 0.109 \\
& & 0.1 & 0.458 & 1.424 & 0.061 & 0.093 \\
& & 0.2 & 0.451 & 1.480 & 0.046 & 0.086 \\
\bottomrule
\end{tabular}
\begin{tabular}{llc|cccc}
\toprule
\textbf{SFT Dataset} & \textbf{Base} & \textbf{Smoothing} & \textbf{Accuracy} & \textbf{Entropy} & \textbf{ECE} & \textbf{RMS} \\
\midrule
\multirow{3}{*}{\textbf{\texttt{Base Model}}} & \textbf{\texttt{Gemma2-2B}} & None & 0.331 & 1.758 & 0.051 & 0.082 \\
& \textbf{\texttt{Mistral-7B}} & None & 0.423 & 1.794 & 0.021 & 0.065 \\
& \textbf{\texttt{Llama-3.1-8B}} & None & 0.460 & 1.499 & 0.022 & 0.070 \\
\midrule \multirow{9.75}{*}{\textbf{\texttt{Alpaca}}} & \multirow{3}{*}{\textbf{\texttt{Gemma2-2B}}} & 0.0 & 0.385 & 0.963 & 0.297 & 0.171 \\
& & 0.1 & 0.378 & 1.237 & 0.186 & 0.147 \\
& & 0.2 & 0.378 & 1.265 & 0.173 & 0.143 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Mistral-7B}}} & 0.0 & 0.414 & 1.057 & 0.299 & 0.172 \\
& & 0.1 & 0.424 & 1.043 & 0.245 & 0.154 \\
& & 0.2 & 0.364 & 1.081 & 0.212 & 0.148 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Llama-3.1-8B}}} & 0.0 & 0.477 & 1.013 & 0.177 & 0.136 \\
& & 0.1 & 0.480 & 1.134 & 0.143 & 0.123 \\
& & 0.2 & 0.473 & 1.193 & 0.125 & 0.117 \\
\midrule \multirow{9.75}{*}{\textbf{\texttt{OpenHermes}}} & \multirow{3}{*}{\textbf{\texttt{Gemma2-2B}}} & 0.0 & 0.388 & 0.760 & 0.395 & 0.191 \\
& & 0.1 & 0.379 & 1.680 & 0.042 & 0.077 \\
& & 0.2 & 0.377 & 1.695 & 0.039 & 0.078 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Mistral-7B}}} & 0.0 & 0.447 & 1.370 & 0.065 & 0.097 \\
& & 0.1 & 0.442 & 1.546 & 0.026 & 0.071 \\
& & 0.2 & 0.441 & 1.549 & 0.032 & 0.074 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Llama-3.1-8B}}} & 0.0 & 0.470 & 1.206 & 0.127 & 0.120 \\
& & 0.1 & 0.469 & 1.421 & 0.042 & 0.084 \\
& & 0.2 & 0.473 & 1.407 & 0.043 & 0.084 \\
\midrule \multirow{9.75}{*}{\textbf{\texttt{Tulu3Mixture}}} & \multirow{3}{*}{\textbf{\texttt{Gemma2-2B}}} & 0.0 & 0.371 & 1.085 & 0.242 & 0.160 \\
& & 0.1 & 0.366 & 1.715 & 0.031 & 0.072 \\
& & 0.2 & 0.356 & 1.792 & 0.028 & 0.069 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Mistral-7B}}} & 0.0 & 0.454 & 1.246 & 0.102 & 0.115 \\
& & 0.1 & 0.452 & 1.384 & 0.066 & 0.096 \\
& & 0.2 & 0.449 & 1.461 & 0.039 & 0.083 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Llama-3.1-8B}}} & 0.0 & 0.467 & 1.246 & 0.104 & 0.109 \\
& & 0.1 & 0.470 & 1.390 & 0.056 & 0.087 \\
& & 0.2 & 0.461 & 1.440 & 0.044 & 0.084 \\
\bottomrule
\end{tabular}
\begin{tabular}{llc|cccc}
\toprule
\textbf{SFT Dataset} & \textbf{Base} & \textbf{Smoothing} & \textbf{Accuracy} & \textbf{Entropy} & \textbf{ECE} & \textbf{RMS} \\
\midrule
\multirow{3}{*}{\textbf{\texttt{Base Model}}} & \textbf{\texttt{Gemma2-2B}} & None & 0.299 & 1.752 & 0.044 & 0.081 \\
& \textbf{\texttt{Mistral-7B}} & None & 0.365 & 1.870 & 0.020 & 0.067 \\
& \textbf{\texttt{Llama-3.1-8B}} & None & 0.473 & 1.523 & 0.020 & 0.067 \\
\midrule \multirow{9.75}{*}{\textbf{\texttt{Alpaca}}} & \multirow{3}{*}{\textbf{\texttt{Gemma2-2B}}} & 0.0 & 0.384 & 1.036 & 0.282 & 0.169 \\
& & 0.1 & 0.387 & 1.274 & 0.179 & 0.146 \\
& & 0.2 & 0.382 & 1.258 & 0.186 & 0.147 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Mistral-7B}}} & 0.0 & 0.346 & 1.212 & 0.283 & 0.171 \\
& & 0.1 & 0.351 & 1.210 & 0.248 & 0.161 \\
& & 0.2 & 0.308 & 1.232 & 0.230 & 0.159 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Llama-3.1-8B}}} & 0.0 & 0.487 & 1.025 & 0.160 & 0.133 \\
& & 0.1 & 0.487 & 1.127 & 0.132 & 0.122 \\
& & 0.2 & 0.482 & 1.166 & 0.115 & 0.118 \\
\midrule \multirow{9.75}{*}{\textbf{\texttt{OpenHermes}}} & \multirow{3}{*}{\textbf{\texttt{Gemma2-2B}}} & 0.0 & 0.399 & 0.856 & 0.348 & 0.183 \\
& & 0.1 & 0.398 & 1.632 & 0.038 & 0.083 \\
& & 0.2 & 0.398 & 1.663 & 0.031 & 0.078 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Mistral-7B}}} & 0.0 & 0.356 & 1.546 & 0.070 & 0.104 \\
& & 0.1 & 0.351 & 1.697 & 0.049 & 0.081 \\
& & 0.2 & 0.351 & 1.697 & 0.048 & 0.079 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Llama-3.1-8B}}} & 0.0 & 0.491 & 1.171 & 0.111 & 0.114 \\
& & 0.1 & 0.493 & 1.351 & 0.050 & 0.088 \\
& & 0.2 & 0.488 & 1.318 & 0.067 & 0.095 \\
\midrule \multirow{9.75}{*}{\textbf{\texttt{Tulu3Mixture}}} & \multirow{3}{*}{\textbf{\texttt{Gemma2-2B}}} & 0.0 & 0.352 & 1.137 & 0.265 & 0.164 \\
& & 0.1 & 0.351 & 1.677 & 0.029 & 0.084 \\
& & 0.2 & 0.341 & 1.697 & 0.029 & 0.086 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Mistral-7B}}} & 0.0 & 0.388 & 1.443 & 0.084 & 0.110 \\
& & 0.1 & 0.386 & 1.502 & 0.077 & 0.101 \\
& & 0.2 & 0.376 & 1.620 & 0.055 & 0.084 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Llama-3.1-8B}}} & 0.0 & 0.482 & 1.252 & 0.095 & 0.108 \\
& & 0.1 & 0.484 & 1.377 & 0.066 & 0.090 \\
& & 0.2 & 0.471 & 1.397 & 0.058 & 0.088 \\
\bottomrule
\end{tabular}
\begin{tabular}{llc|cccc}
\toprule
\textbf{SFT Dataset} & \textbf{Base} & \textbf{Smoothing} & \textbf{Accuracy} & \textbf{Entropy} & \textbf{ECE} & \textbf{RMS} \\
\midrule
\multirow{3}{*}{\textbf{\texttt{Base Model}}} & \textbf{\texttt{Gemma2-2B}} & None & 0.276 & 1.796 & 0.068 & 0.093 \\
& \textbf{\texttt{Mistral-7B}} & None & 0.265 & 1.945 & 0.069 & 0.087 \\
& \textbf{\texttt{Llama-3.1-8B}} & None & 0.308 & 1.809 & 0.052 & 0.079 \\
\midrule \multirow{9.75}{*}{\textbf{\texttt{Alpaca}}} & \multirow{3}{*}{\textbf{\texttt{Gemma2-2B}}} & 0.0 & 0.289 & 1.450 & 0.141 & 0.146 \\
& & 0.1 & 0.286 & 1.485 & 0.149 & 0.141 \\
& & 0.2 & 0.288 & 1.556 & 0.105 & 0.132 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Mistral-7B}}} & 0.0 & 0.266 & 1.434 & 0.176 & 0.158 \\
& & 0.1 & 0.268 & 1.552 & 0.075 & 0.119 \\
& & 0.2 & 0.253 & 1.604 & 0.075 & 0.110 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Llama-3.1-8B}}} & 0.0 & 0.320 & 1.532 & 0.113 & 0.124 \\
& & 0.1 & 0.319 & 1.553 & 0.098 & 0.118 \\
& & 0.2 & 0.316 & 1.566 & 0.082 & 0.116 \\
\midrule \multirow{9.75}{*}{\textbf{\texttt{OpenHermes}}} & \multirow{3}{*}{\textbf{\texttt{Gemma2-2B}}} & 0.0 & 0.296 & 1.304 & 0.240 & 0.166 \\
& & 0.1 & 0.290 & 1.841 & 0.065 & 0.086 \\
& & 0.2 & 0.290 & 1.841 & 0.071 & 0.090 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Mistral-7B}}} & 0.0 & 0.289 & 1.792 & 0.064 & 0.087 \\
& & 0.1 & 0.285 & 1.866 & 0.062 & 0.084 \\
& & 0.2 & 0.283 & 1.847 & 0.071 & 0.086 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Llama-3.1-8B}}} & 0.0 & 0.310 & 1.686 & 0.054 & 0.087 \\
& & 0.1 & 0.311 & 1.760 & 0.065 & 0.085 \\
& & 0.2 & 0.310 & 1.775 & 0.056 & 0.081 \\
\midrule \multirow{9.75}{*}{\textbf{\texttt{Tulu3Mixture}}} & \multirow{3}{*}{\textbf{\texttt{Gemma2-2B}}} & 0.0 & 0.290 & 1.502 & 0.110 & 0.135 \\
& & 0.1 & 0.292 & 1.793 & 0.053 & 0.088 \\
& & 0.2 & 0.289 & 1.787 & 0.048 & 0.089 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Mistral-7B}}} & 0.0 & 0.313 & 1.680 & 0.056 & 0.094 \\
& & 0.1 & 0.313 & 1.737 & 0.049 & 0.089 \\
& & 0.2 & 0.316 & 1.789 & 0.049 & 0.079 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Llama-3.1-8B}}} & 0.0 & 0.323 & 1.611 & 0.057 & 0.102 \\
& & 0.1 & 0.328 & 1.660 & 0.049 & 0.094 \\
& & 0.2 & 0.320 & 1.683 & 0.040 & 0.089 \\
\bottomrule
\end{tabular}
\begin{tabular}{llc|cccc}
\toprule
\textbf{SFT Dataset} & \textbf{Base} & \textbf{Smoothing} & \textbf{Accuracy} & \textbf{Entropy} & \textbf{ECE} & \textbf{RMS} \\
\midrule
\multirow{3}{*}{\textbf{\texttt{Base Model}}} & \textbf{\texttt{Gemma2-2B}} & None & 0.343 & 1.881 & 0.027 & 0.069 \\
& \textbf{\texttt{Mistral-7B}} & None & 0.410 & 1.781 & 0.021 & 0.066 \\
& \textbf{\texttt{Llama-3.1-8B}} & None & 0.491 & 1.378 & 0.036 & 0.077 \\
\midrule \multirow{9.75}{*}{\textbf{\texttt{Alpaca}}} & \multirow{3}{*}{\textbf{\texttt{Gemma2-2B}}} & 0.0 & 0.408 & 1.126 & 0.216 & 0.151 \\
& & 0.1 & 0.408 & 1.244 & 0.169 & 0.139 \\
& & 0.2 & 0.407 & 1.278 & 0.157 & 0.137 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Mistral-7B}}} & 0.0 & 0.400 & 1.042 & 0.299 & 0.172 \\
& & 0.1 & 0.407 & 1.076 & 0.252 & 0.159 \\
& & 0.2 & 0.348 & 1.112 & 0.265 & 0.163 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Llama-3.1-8B}}} & 0.0 & 0.500 & 0.928 & 0.172 & 0.135 \\
& & 0.1 & 0.503 & 1.060 & 0.123 & 0.118 \\
& & 0.2 & 0.500 & 1.125 & 0.112 & 0.113 \\
\midrule \multirow{9.75}{*}{\textbf{\texttt{OpenHermes}}} & \multirow{3}{*}{\textbf{\texttt{Gemma2-2B}}} & 0.0 & 0.419 & 1.019 & 0.263 & 0.161 \\
& & 0.1 & 0.415 & 1.620 & 0.037 & 0.080 \\
& & 0.2 & 0.413 & 1.629 & 0.039 & 0.081 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Mistral-7B}}} & 0.0 & 0.430 & 1.313 & 0.108 & 0.115 \\
& & 0.1 & 0.427 & 1.468 & 0.048 & 0.089 \\
& & 0.2 & 0.426 & 1.441 & 0.067 & 0.094 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Llama-3.1-8B}}} & 0.0 & 0.509 & 1.064 & 0.123 & 0.118 \\
& & 0.1 & 0.502 & 1.278 & 0.057 & 0.089 \\
& & 0.2 & 0.507 & 1.257 & 0.063 & 0.094 \\
\midrule \multirow{9.75}{*}{\textbf{\texttt{Tulu3Mixture}}} & \multirow{3}{*}{\textbf{\texttt{Gemma2-2B}}} & 0.0 & 0.388 & 1.195 & 0.206 & 0.149 \\
& & 0.1 & 0.385 & 1.693 & 0.038 & 0.081 \\
& & 0.2 & 0.373 & 1.769 & 0.034 & 0.071 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Mistral-7B}}} & 0.0 & 0.445 & 1.212 & 0.122 & 0.124 \\
& & 0.1 & 0.447 & 1.261 & 0.108 & 0.119 \\
& & 0.2 & 0.446 & 1.403 & 0.065 & 0.101 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Llama-3.1-8B}}} & 0.0 & 0.506 & 1.112 & 0.109 & 0.114 \\
& & 0.1 & 0.507 & 1.296 & 0.060 & 0.090 \\
& & 0.2 & 0.492 & 1.340 & 0.051 & 0.087 \\
\bottomrule
\end{tabular}
\begin{tabular}{llc|cccc}
\toprule
\textbf{SFT Dataset} & \textbf{Base} & \textbf{Smoothing} & \textbf{Accuracy} & \textbf{Entropy} & \textbf{ECE} & \textbf{RMS} \\
\midrule
\multirow{3}{*}{\textbf{\texttt{Base Model}}} & \textbf{\texttt{Gemma2-2B}} & None & 0.115 & 3.098 & 0.085 & 0.095 \\
& \textbf{\texttt{Mistral-7B}} & None & 0.176 & 2.997 & 0.066 & 0.083 \\
& \textbf{\texttt{Llama-3.1-8B}} & None & 0.122 & 1.566 & 0.227 & 0.163 \\
\midrule
\multirow{9.75}{*}{\textbf{\texttt{Alpaca}}} & \multirow{3}{*}{\textbf{\texttt{Gemma2-2B}}} & 0.0 & 0.159 & 2.866 & 0.091 & 0.110 \\
& & 0.1 & 0.164 & 2.826 & 0.059 & 0.090 \\
& & 0.2 & 0.158 & 2.637 & 0.063 & 0.091 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Mistral-7B}}} & 0.0 & 0.182 & 2.114 & 0.125 & 0.150 \\
& & 0.1 & 0.195 & 2.188 & 0.086 & 0.129 \\
& & 0.2 & 0.176 & 2.258 & 0.073 & 0.121 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Llama-3.1-8B}}} & 0.0 & 0.133 & 1.169 & 0.442 & 0.212 \\
& & 0.1 & 0.182 & 1.859 & 0.114 & 0.138 \\
& & 0.2 & 0.183 & 1.953 & 0.090 & 0.127 \\
\midrule
\multirow{9.75}{*}{\textbf{\texttt{OpenHermes}}} & \multirow{3}{*}{\textbf{\texttt{Gemma2-2B}}} & 0.0 & 0.168 & 2.323 & 0.104 & 0.133 \\
& & 0.1 & 0.165 & 3.073 & 0.057 & 0.081 \\
& & 0.2 & 0.165 & 3.115 & 0.045 & 0.075 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Mistral-7B}}} & 0.0 & 0.181 & 2.630 & 0.089 & 0.096 \\
& & 0.1 & 0.198 & 2.756 & 0.086 & 0.096 \\
& & 0.2 & 0.188 & 2.847 & 0.083 & 0.093 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Llama-3.1-8B}}} & 0.0 & 0.146 & 1.522 & 0.293 & 0.181 \\
& & 0.1 & 0.199 & 2.651 & 0.106 & 0.105 \\
& & 0.2 & 0.202 & 2.706 & 0.096 & 0.100 \\
\midrule
\multirow{9.75}{*}{\textbf{\texttt{Tulu3Mixture}}} & \multirow{3}{*}{\textbf{\texttt{Gemma2-2B}}} & 0.0 & 0.138 & 2.770 & 0.090 & 0.099 \\
& & 0.1 & 0.163 & 3.152 & 0.077 & 0.077 \\
& & 0.2 & 0.145 & 3.140 & 0.050 & 0.077 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Mistral-7B}}} & 0.0 & 0.163 & 2.817 & 0.103 & 0.101 \\
& & 0.1 & 0.196 & 2.972 & 0.047 & 0.076 \\
& & 0.2 & 0.179 & 2.914 & 0.069 & 0.087 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Llama-3.1-8B}}} & 0.0 & 0.150 & 1.736 & 0.171 & 0.149 \\
& & 0.1 & 0.161 & 2.211 & 0.101 & 0.110 \\
& & 0.2 & 0.149 & 2.225 & 0.112 & 0.113 \\
\bottomrule
\end{tabular}
\begin{tabular}{llc|cccc}
\toprule
\textbf{SFT Dataset} & \textbf{Base} & \textbf{Smoothing} & \textbf{Accuracy} & \textbf{Entropy} & \textbf{ECE} & \textbf{RMS} \\
\midrule
\multirow{3}{*}{\textbf{\texttt{Base Model}}} & \textbf{\texttt{Gemma2-2B}} & None & 0.123 & 3.147 & 0.060 & 0.083 \\
& \textbf{\texttt{Mistral-7B}} & None & 0.158 & 3.042 & 0.074 & 0.088 \\
& \textbf{\texttt{Llama-3.1-8B}} & None & 0.126 & 1.530 & 0.251 & 0.167 \\
\midrule
\multirow{9.75}{*}{\textbf{\texttt{Alpaca}}} & \multirow{3}{*}{\textbf{\texttt{Gemma2-2B}}} & 0.0 & 0.150 & 2.787 & 0.089 & 0.105 \\
& & 0.1 & 0.151 & 2.911 & 0.077 & 0.095 \\
& & 0.2 & 0.148 & 2.926 & 0.076 & 0.094 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Mistral-7B}}} & 0.0 & 0.156 & 2.329 & 0.081 & 0.127 \\
& & 0.1 & 0.166 & 2.277 & 0.083 & 0.135 \\
& & 0.2 & 0.148 & 2.148 & 0.133 & 0.160 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Llama-3.1-8B}}} & 0.0 & 0.140 & 1.172 & 0.427 & 0.209 \\
& & 0.1 & 0.179 & 1.716 & 0.197 & 0.161 \\
& & 0.2 & 0.184 & 1.848 & 0.127 & 0.140 \\
\midrule
\multirow{9.75}{*}{\textbf{\texttt{OpenHermes}}} & \multirow{3}{*}{\textbf{\texttt{Gemma2-2B}}} & 0.0 & 0.155 & 2.289 & 0.086 & 0.133 \\
& & 0.1 & 0.151 & 3.034 & 0.078 & 0.091 \\
& & 0.2 & 0.153 & 3.066 & 0.068 & 0.086 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Mistral-7B}}} & 0.0 & 0.168 & 2.669 & 0.104 & 0.102 \\
& & 0.1 & 0.177 & 2.800 & 0.099 & 0.102 \\
& & 0.2 & 0.163 & 2.910 & 0.093 & 0.098 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Llama-3.1-8B}}} & 0.0 & 0.141 & 1.391 & 0.407 & 0.208 \\
& & 0.1 & 0.194 & 2.636 & 0.103 & 0.104 \\
& & 0.2 & 0.201 & 2.687 & 0.092 & 0.098 \\
\midrule
\multirow{9.75}{*}{\textbf{\texttt{Tulu3Mixture}}} & \multirow{3}{*}{\textbf{\texttt{Gemma2-2B}}} & 0.0 & 0.152 & 2.673 & 0.100 & 0.109 \\
& & 0.1 & 0.146 & 3.073 & 0.061 & 0.082 \\
& & 0.2 & 0.139 & 3.121 & 0.065 & 0.084 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Mistral-7B}}} & 0.0 & 0.176 & 2.805 & 0.072 & 0.091 \\
& & 0.1 & 0.172 & 2.980 & 0.062 & 0.083 \\
& & 0.2 & 0.160 & 2.987 & 0.088 & 0.095 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Llama-3.1-8B}}} & 0.0 & 0.173 & 1.987 & 0.075 & 0.112 \\
& & 0.1 & 0.174 & 2.427 & 0.046 & 0.083 \\
& & 0.2 & 0.160 & 2.395 & 0.035 & 0.084 \\
\bottomrule
\end{tabular}
\begin{tabular}{llc|cccc}
\toprule
\textbf{SFT Dataset} & \textbf{Base} & \textbf{Smoothing} & \textbf{Accuracy} & \textbf{Entropy} & \textbf{ECE} & \textbf{RMS} \\
\midrule
\multirow{3}{*}{\textbf{\texttt{Base Model}}} & \textbf{\texttt{Gemma2-2B}} & None & 0.099 & 3.156 & 0.090 & 0.099 \\
& \textbf{\texttt{Mistral-7B}} & None & 0.137 & 3.029 & 0.097 & 0.100 \\
& \textbf{\texttt{Llama-3.1-8B}} & None & 0.121 & 1.610 & 0.197 & 0.154 \\
\midrule
\multirow{9.75}{*}{\textbf{\texttt{Alpaca}}} & \multirow{3}{*}{\textbf{\texttt{Gemma2-2B}}} & 0.0 & 0.139 & 2.839 & 0.088 & 0.102 \\
& & 0.1 & 0.135 & 2.941 & 0.079 & 0.094 \\
& & 0.2 & 0.129 & 2.922 & 0.094 & 0.101 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Mistral-7B}}} & 0.0 & 0.140 & 2.415 & 0.081 & 0.129 \\
& & 0.1 & 0.144 & 2.388 & 0.083 & 0.134 \\
& & 0.2 & 0.132 & 2.238 & 0.129 & 0.160 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Llama-3.1-8B}}} & 0.0 & 0.128 & 1.300 & 0.385 & 0.203 \\
& & 0.1 & 0.163 & 2.065 & 0.089 & 0.125 \\
& & 0.2 & 0.166 & 2.151 & 0.091 & 0.117 \\
\midrule
\multirow{9.75}{*}{\textbf{\texttt{OpenHermes}}} & \multirow{3}{*}{\textbf{\texttt{Gemma2-2B}}} & 0.0 & 0.136 & 2.374 & 0.093 & 0.128 \\
& & 0.1 & 0.143 & 3.120 & 0.071 & 0.086 \\
& & 0.2 & 0.140 & 3.140 & 0.058 & 0.078 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Mistral-7B}}} & 0.0 & 0.160 & 2.774 & 0.109 & 0.104 \\
& & 0.1 & 0.154 & 2.899 & 0.107 & 0.104 \\
& & 0.2 & 0.142 & 2.952 & 0.107 & 0.103 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Llama-3.1-8B}}} & 0.0 & 0.133 & 1.652 & 0.345 & 0.195 \\
& & 0.1 & 0.170 & 2.825 & 0.100 & 0.102 \\
& & 0.2 & 0.176 & 2.841 & 0.087 & 0.096 \\
\midrule
\multirow{9.75}{*}{\textbf{\texttt{Tulu3Mixture}}} & \multirow{3}{*}{\textbf{\texttt{Gemma2-2B}}} & 0.0 & 0.122 & 2.737 & 0.128 & 0.117 \\
& & 0.1 & 0.132 & 3.110 & 0.101 & 0.101 \\
& & 0.2 & 0.124 & 3.122 & 0.091 & 0.098 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Mistral-7B}}} & 0.0 & 0.114 & 2.923 & 0.177 & 0.132 \\
& & 0.1 & 0.161 & 2.935 & 0.081 & 0.093 \\
& & 0.2 & 0.136 & 2.976 & 0.125 & 0.113 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Llama-3.1-8B}}} & 0.0 & 0.152 & 2.176 & 0.069 & 0.109 \\
& & 0.1 & 0.150 & 2.639 & 0.111 & 0.106 \\
& & 0.2 & 0.130 & 2.587 & 0.108 & 0.109 \\
\bottomrule
\end{tabular}
\begin{tabular}{llc|cccc}
\toprule
\textbf{SFT Dataset} & \textbf{Base} & \textbf{Smoothing} & \textbf{Accuracy} & \textbf{Entropy} & \textbf{ECE} & \textbf{RMS} \\
\midrule
\multirow{3}{*}{\textbf{\texttt{Base Model}}} & \textbf{\texttt{Gemma2-2B}} & None & 0.123 & 3.079 & 0.084 & 0.094 \\
& \textbf{\texttt{Mistral-7B}} & None & 0.206 & 2.996 & 0.046 & 0.075 \\
& \textbf{\texttt{Llama-3.1-8B}} & None & 0.132 & 1.539 & 0.243 & 0.165 \\
\midrule
\multirow{9.75}{*}{\textbf{\texttt{Alpaca}}} & \multirow{3}{*}{\textbf{\texttt{Gemma2-2B}}} & 0.0 & 0.167 & 2.637 & 0.072 & 0.113 \\
& & 0.1 & 0.171 & 2.834 & 0.049 & 0.085 \\
& & 0.2 & 0.168 & 2.822 & 0.047 & 0.085 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Mistral-7B}}} & 0.0 & 0.211 & 2.089 & 0.111 & 0.140 \\
& & 0.1 & 0.221 & 2.173 & 0.106 & 0.134 \\
& & 0.2 & 0.205 & 2.218 & 0.088 & 0.131 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Llama-3.1-8B}}} & 0.0 & 0.141 & 1.157 & 0.426 & 0.209 \\
& & 0.1 & 0.193 & 1.748 & 0.164 & 0.153 \\
& & 0.2 & 0.195 & 1.870 & 0.109 & 0.136 \\
\midrule
\multirow{9.75}{*}{\textbf{\texttt{OpenHermes}}} & \multirow{3}{*}{\textbf{\texttt{Gemma2-2B}}} & 0.0 & 0.177 & 2.312 & 0.088 & 0.129 \\
& & 0.1 & 0.174 & 3.043 & 0.056 & 0.078 \\
& & 0.2 & 0.173 & 3.085 & 0.047 & 0.075 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Mistral-7B}}} & 0.0 & 0.223 & 2.430 & 0.070 & 0.095 \\
& & 0.1 & 0.219 & 2.647 & 0.069 & 0.092 \\
& & 0.2 & 0.213 & 2.775 & 0.067 & 0.086 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Llama-3.1-8B}}} & 0.0 & 0.163 & 1.394 & 0.418 & 0.209 \\
& & 0.1 & 0.216 & 2.557 & 0.099 & 0.101 \\
& & 0.2 & 0.223 & 2.612 & 0.085 & 0.095 \\
\midrule
\multirow{9.75}{*}{\textbf{\texttt{Tulu3Mixture}}} & \multirow{3}{*}{\textbf{\texttt{Gemma2-2B}}} & 0.0 & 0.166 & 2.649 & 0.090 & 0.104 \\
& & 0.1 & 0.162 & 3.078 & 0.054 & 0.078 \\
& & 0.2 & 0.151 & 3.138 & 0.056 & 0.079 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Mistral-7B}}} & 0.0 & 0.217 & 2.803 & 0.100 & 0.102 \\
& & 0.1 & 0.213 & 2.793 & 0.068 & 0.087 \\
& & 0.2 & 0.206 & 2.633 & 0.049 & 0.082 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Llama-3.1-8B}}} & 0.0 & 0.192 & 1.813 & 0.131 & 0.133 \\
& & 0.1 & 0.202 & 2.247 & 0.039 & 0.092 \\
& & 0.2 & 0.183 & 2.278 & 0.041 & 0.092 \\
\bottomrule
\end{tabular}
\begin{tabular}{llc|cccc}
\toprule
\textbf{SFT Dataset} & \textbf{Base} & \textbf{Smoothing} & \textbf{Accuracy} & \textbf{Entropy} & \textbf{ECE} & \textbf{RMS} \\
\midrule
\multirow{3}{*}{\textbf{\texttt{Base Model}}} & \textbf{\texttt{Gemma2-2B}} & None & 0.123 & 3.109 & 0.078 & 0.090 \\
& \textbf{\texttt{Mistral-7B}} & None & 0.210 & 2.979 & 0.048 & 0.076 \\
& \textbf{\texttt{Llama-3.1-8B}} & None & 0.144 & 1.603 & 0.228 & 0.163 \\
\midrule
\multirow{9.75}{*}{\textbf{\texttt{Alpaca}}} & \multirow{3}{*}{\textbf{\texttt{Gemma2-2B}}} & 0.0 & 0.173 & 2.646 & 0.073 & 0.106 \\
& & 0.1 & 0.174 & 2.825 & 0.056 & 0.088 \\
& & 0.2 & 0.166 & 2.840 & 0.060 & 0.088 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Mistral-7B}}} & 0.0 & 0.213 & 2.030 & 0.120 & 0.142 \\
& & 0.1 & 0.223 & 2.035 & 0.108 & 0.135 \\
& & 0.2 & 0.206 & 2.117 & 0.081 & 0.127 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Llama-3.1-8B}}} & 0.0 & 0.153 & 1.172 & 0.426 & 0.210 \\
& & 0.1 & 0.215 & 1.820 & 0.113 & 0.136 \\
& & 0.2 & 0.218 & 1.925 & 0.087 & 0.123 \\
\midrule
\multirow{9.75}{*}{\textbf{\texttt{OpenHermes}}} & \multirow{3}{*}{\textbf{\texttt{Gemma2-2B}}} & 0.0 & 0.189 & 2.291 & 0.111 & 0.133 \\
& & 0.1 & 0.185 & 3.032 & 0.048 & 0.076 \\
& & 0.2 & 0.182 & 3.065 & 0.041 & 0.072 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Mistral-7B}}} & 0.0 & 0.235 & 2.438 & 0.061 & 0.091 \\
& & 0.1 & 0.225 & 2.614 & 0.068 & 0.087 \\
& & 0.2 & 0.229 & 2.696 & 0.057 & 0.082 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Llama-3.1-8B}}} & 0.0 & 0.185 & 1.523 & 0.285 & 0.178 \\
& & 0.1 & 0.234 & 2.531 & 0.088 & 0.097 \\
& & 0.2 & 0.238 & 2.576 & 0.081 & 0.094 \\
\midrule
\multirow{9.75}{*}{\textbf{\texttt{Tulu3Mixture}}} & \multirow{3}{*}{\textbf{\texttt{Gemma2-2B}}} & 0.0 & 0.175 & 2.689 & 0.080 & 0.100 \\
& & 0.1 & 0.172 & 3.094 & 0.044 & 0.074 \\
& & 0.2 & 0.168 & 3.141 & 0.051 & 0.077 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Mistral-7B}}} & 0.0 & 0.221 & 2.654 & 0.069 & 0.086 \\
& & 0.1 & 0.211 & 2.798 & 0.049 & 0.076 \\
& & 0.2 & 0.199 & 2.841 & 0.044 & 0.081 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Llama-3.1-8B}}} & 0.0 & 0.203 & 1.790 & 0.129 & 0.134 \\
& & 0.1 & 0.208 & 2.212 & 0.061 & 0.096 \\
& & 0.2 & 0.190 & 2.236 & 0.069 & 0.099 \\
\bottomrule
\end{tabular}
\begin{tabular}{llc|cccc}
\toprule
\textbf{SFT Dataset} & \textbf{Base} & \textbf{Smoothing} & \textbf{Accuracy} & \textbf{Entropy} & \textbf{ECE} & \textbf{RMS} \\
\midrule
\multirow{3}{*}{\textbf{\texttt{Base Model}}} & \textbf{\texttt{Gemma2-2B}} & None & 0.155 & 3.053 & 0.064 & 0.085 \\
& \textbf{\texttt{Mistral-7B}} & None & 0.268 & 2.870 & 0.022 & 0.063 \\
& \textbf{\texttt{Llama-3.1-8B}} & None & 0.175 & 1.571 & 0.238 & 0.161 \\
\midrule
\multirow{9.75}{*}{\textbf{\texttt{Alpaca}}} & \multirow{3}{*}{\textbf{\texttt{Gemma2-2B}}} & 0.0 & 0.200 & 2.420 & 0.093 & 0.119 \\
& & 0.1 & 0.198 & 2.694 & 0.063 & 0.096 \\
& & 0.2 & 0.199 & 2.708 & 0.057 & 0.096 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Mistral-7B}}} & 0.0 & 0.254 & 1.910 & 0.116 & 0.138 \\
& & 0.1 & 0.268 & 1.940 & 0.108 & 0.130 \\
& & 0.2 & 0.244 & 1.900 & 0.138 & 0.142 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Llama-3.1-8B}}} & 0.0 & 0.177 & 1.144 & 0.408 & 0.205 \\
& & 0.1 & 0.238 & 1.751 & 0.115 & 0.130 \\
& & 0.2 & 0.241 & 1.829 & 0.089 & 0.120 \\
\midrule
\multirow{9.75}{*}{\textbf{\texttt{OpenHermes}}} & \multirow{3}{*}{\textbf{\texttt{Gemma2-2B}}} & 0.0 & 0.214 & 1.950 & 0.147 & 0.154 \\
& & 0.1 & 0.220 & 2.905 & 0.028 & 0.067 \\
& & 0.2 & 0.218 & 2.940 & 0.028 & 0.070 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Mistral-7B}}} & 0.0 & 0.296 & 2.125 & 0.064 & 0.100 \\
& & 0.1 & 0.293 & 2.407 & 0.064 & 0.088 \\
& & 0.2 & 0.283 & 2.492 & 0.064 & 0.086 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Llama-3.1-8B}}} & 0.0 & 0.216 & 1.449 & 0.278 & 0.174 \\
& & 0.1 & 0.282 & 2.421 & 0.078 & 0.091 \\
& & 0.2 & 0.287 & 2.446 & 0.067 & 0.088 \\
\midrule
\multirow{9.75}{*}{\textbf{\texttt{Tulu3Mixture}}} & \multirow{3}{*}{\textbf{\texttt{Gemma2-2B}}} & 0.0 & 0.201 & 2.494 & 0.090 & 0.107 \\
& & 0.1 & 0.202 & 3.015 & 0.050 & 0.076 \\
& & 0.2 & 0.192 & 3.081 & 0.052 & 0.077 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Mistral-7B}}} & 0.0 & 0.264 & 2.468 & 0.061 & 0.085 \\
& & 0.1 & 0.265 & 2.625 & 0.036 & 0.077 \\
& & 0.2 & 0.248 & 2.677 & 0.045 & 0.091 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Llama-3.1-8B}}} & 0.0 & 0.222 & 1.500 & 0.239 & 0.162 \\
& & 0.1 & 0.233 & 1.962 & 0.146 & 0.128 \\
& & 0.2 & 0.207 & 1.974 & 0.163 & 0.134 \\
\bottomrule
\end{tabular}
\begin{tabular}{llc|cccc}
\toprule
\textbf{SFT Dataset} & \textbf{Base} & \textbf{Smoothing} & \textbf{Accuracy} & \textbf{Entropy} & \textbf{ECE} & \textbf{RMS} \\
\midrule
\multirow{3}{*}{\textbf{\texttt{Base Model}}} & \textbf{\texttt{Gemma2-2B}} & None & 0.128 & 3.115 & 0.071 & 0.086 \\
& \textbf{\texttt{Mistral-7B}} & None & 0.229 & 2.948 & 0.034 & 0.069 \\
& \textbf{\texttt{Llama-3.1-8B}} & None & 0.141 & 1.600 & 0.219 & 0.159 \\
\midrule
\multirow{9.75}{*}{\textbf{\texttt{Alpaca}}} & \multirow{3}{*}{\textbf{\texttt{Gemma2-2B}}} & 0.0 & 0.182 & 2.574 & 0.075 & 0.112 \\
& & 0.1 & 0.180 & 2.779 & 0.060 & 0.095 \\
& & 0.2 & 0.172 & 2.788 & 0.067 & 0.095 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Mistral-7B}}} & 0.0 & 0.217 & 1.997 & 0.124 & 0.143 \\
& & 0.1 & 0.232 & 2.008 & 0.109 & 0.138 \\
& & 0.2 & 0.212 & 2.005 & 0.113 & 0.135 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Llama-3.1-8B}}} & 0.0 & 0.147 & 1.170 & 0.414 & 0.206 \\
& & 0.1 & 0.212 & 1.773 & 0.133 & 0.138 \\
& & 0.2 & 0.217 & 1.890 & 0.089 & 0.119 \\
\midrule
\multirow{9.75}{*}{\textbf{\texttt{OpenHermes}}} & \multirow{3}{*}{\textbf{\texttt{Gemma2-2B}}} & 0.0 & 0.193 & 2.162 & 0.133 & 0.147 \\
& & 0.1 & 0.193 & 2.972 & 0.042 & 0.072 \\
& & 0.2 & 0.190 & 3.007 & 0.037 & 0.070 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Mistral-7B}}} & 0.0 & 0.246 & 2.328 & 0.065 & 0.096 \\
& & 0.1 & 0.245 & 2.601 & 0.063 & 0.084 \\
& & 0.2 & 0.244 & 2.702 & 0.057 & 0.080 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Llama-3.1-8B}}} & 0.0 & 0.171 & 1.468 & 0.316 & 0.186 \\
& & 0.1 & 0.235 & 2.519 & 0.101 & 0.102 \\
& & 0.2 & 0.243 & 2.566 & 0.086 & 0.096 \\
\midrule
\multirow{9.75}{*}{\textbf{\texttt{Tulu3Mixture}}} & \multirow{3}{*}{\textbf{\texttt{Gemma2-2B}}} & 0.0 & 0.176 & 2.654 & 0.087 & 0.103 \\
& & 0.1 & 0.170 & 3.009 & 0.058 & 0.081 \\
& & 0.2 & 0.155 & 3.081 & 0.069 & 0.085 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Mistral-7B}}} & 0.0 & 0.231 & 2.547 & 0.085 & 0.096 \\
& & 0.1 & 0.223 & 2.746 & 0.047 & 0.086 \\
& & 0.2 & 0.207 & 2.783 & 0.057 & 0.081 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Llama-3.1-8B}}} & 0.0 & 0.201 & 1.800 & 0.108 & 0.123 \\
& & 0.1 & 0.212 & 2.210 & 0.064 & 0.093 \\
& & 0.2 & 0.194 & 2.242 & 0.052 & 0.088 \\
\bottomrule
\end{tabular}
\begin{tabular}{llc|cccc}
\toprule
\textbf{SFT Dataset} & \textbf{Base} & \textbf{Smoothing} & \textbf{Accuracy} & \textbf{Entropy} & \textbf{ECE} & \textbf{RMS} \\
\midrule
\multirow{3}{*}{\textbf{\texttt{Base Model}}} & \textbf{\texttt{Gemma2-2B}} & None & 0.116 & 3.129 & 0.077 & 0.090 \\
& \textbf{\texttt{Mistral-7B}} & None & 0.221 & 2.955 & 0.042 & 0.073 \\
& \textbf{\texttt{Llama-3.1-8B}} & None & 0.153 & 1.672 & 0.178 & 0.145 \\
\midrule
\multirow{9.75}{*}{\textbf{\texttt{Alpaca}}} & \multirow{3}{*}{\textbf{\texttt{Gemma2-2B}}} & 0.0 & 0.169 & 2.628 & 0.083 & 0.112 \\
& & 0.1 & 0.171 & 2.804 & 0.066 & 0.095 \\
& & 0.2 & 0.168 & 2.821 & 0.066 & 0.096 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Mistral-7B}}} & 0.0 & 0.219 & 2.017 & 0.106 & 0.138 \\
& & 0.1 & 0.233 & 2.005 & 0.114 & 0.135 \\
& & 0.2 & 0.213 & 2.015 & 0.120 & 0.141 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Llama-3.1-8B}}} & 0.0 & 0.170 & 1.247 & 0.374 & 0.198 \\
& & 0.1 & 0.223 & 1.833 & 0.109 & 0.131 \\
& & 0.2 & 0.226 & 1.937 & 0.078 & 0.117 \\
\midrule
\multirow{9.75}{*}{\textbf{\texttt{OpenHermes}}} & \multirow{3}{*}{\textbf{\texttt{Gemma2-2B}}} & 0.0 & 0.187 & 2.255 & 0.124 & 0.139 \\
& & 0.1 & 0.187 & 3.007 & 0.044 & 0.073 \\
& & 0.2 & 0.190 & 3.044 & 0.034 & 0.070 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Mistral-7B}}} & 0.0 & 0.242 & 2.350 & 0.062 & 0.097 \\
& & 0.1 & 0.242 & 2.584 & 0.065 & 0.087 \\
& & 0.2 & 0.239 & 2.687 & 0.065 & 0.085 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Llama-3.1-8B}}} & 0.0 & 0.196 & 1.573 & 0.300 & 0.182 \\
& & 0.1 & 0.240 & 2.577 & 0.088 & 0.096 \\
& & 0.2 & 0.246 & 2.592 & 0.078 & 0.091 \\
\midrule
\multirow{9.75}{*}{\textbf{\texttt{Tulu3Mixture}}} & \multirow{3}{*}{\textbf{\texttt{Gemma2-2B}}} & 0.0 & 0.176 & 2.705 & 0.082 & 0.098 \\
& & 0.1 & 0.169 & 3.061 & 0.054 & 0.078 \\
& & 0.2 & 0.156 & 3.107 & 0.061 & 0.082 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Mistral-7B}}} & 0.0 & 0.230 & 2.557 & 0.043 & 0.092 \\
& & 0.1 & 0.220 & 2.728 & 0.042 & 0.078 \\
& & 0.2 & 0.205 & 2.767 & 0.067 & 0.086 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Llama-3.1-8B}}} & 0.0 & 0.226 & 1.900 & 0.099 & 0.119 \\
& & 0.1 & 0.223 & 2.350 & 0.052 & 0.084 \\
& & 0.2 & 0.204 & 2.337 & 0.027 & 0.080 \\
\bottomrule
\end{tabular}
\begin{tabular}{llc|cccc}
\toprule
\textbf{SFT Dataset} & \textbf{Base} & \textbf{Smoothing} & \textbf{Accuracy} & \textbf{Entropy} & \textbf{ECE} & \textbf{RMS} \\
\midrule
\multirow{3}{*}{\textbf{\texttt{Base Model}}} & \textbf{\texttt{Gemma2-2B}} & None & 0.102 & 3.155 & 0.090 & 0.099 \\
& \textbf{\texttt{Mistral-7B}} & None & 0.148 & 3.006 & 0.089 & 0.096 \\
& \textbf{\texttt{Llama-3.1-8B}} & None & 0.121 & 1.544 & 0.256 & 0.169 \\
\midrule
\multirow{9.75}{*}{\textbf{\texttt{Alpaca}}} & \multirow{3}{*}{\textbf{\texttt{Gemma2-2B}}} & 0.0 & 0.148 & 2.733 & 0.070 & 0.112 \\
& & 0.1 & 0.148 & 2.879 & 0.061 & 0.094 \\
& & 0.2 & 0.144 & 2.869 & 0.067 & 0.097 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Mistral-7B}}} & 0.0 & 0.153 & 2.399 & 0.133 & 0.159 \\
& & 0.1 & 0.160 & 2.372 & 0.083 & 0.131 \\
& & 0.2 & 0.140 & 2.170 & 0.081 & 0.127 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Llama-3.1-8B}}} & 0.0 & 0.136 & 1.272 & 0.380 & 0.201 \\
& & 0.1 & 0.185 & 1.926 & 0.105 & 0.136 \\
& & 0.2 & 0.186 & 2.038 & 0.087 & 0.124 \\
\midrule
\multirow{9.75}{*}{\textbf{\texttt{OpenHermes}}} & \multirow{3}{*}{\textbf{\texttt{Gemma2-2B}}} & 0.0 & 0.148 & 2.227 & 0.099 & 0.142 \\
& & 0.1 & 0.145 & 3.036 & 0.076 & 0.089 \\
& & 0.2 & 0.143 & 3.067 & 0.070 & 0.087 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Mistral-7B}}} & 0.0 & 0.168 & 2.687 & 0.111 & 0.107 \\
& & 0.1 & 0.161 & 2.832 & 0.107 & 0.104 \\
& & 0.2 & 0.160 & 2.895 & 0.103 & 0.102 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Llama-3.1-8B}}} & 0.0 & 0.151 & 1.686 & 0.272 & 0.176 \\
& & 0.1 & 0.194 & 2.707 & 0.095 & 0.100 \\
& & 0.2 & 0.197 & 2.734 & 0.086 & 0.094 \\
\midrule
\multirow{9.75}{*}{\textbf{\texttt{Tulu3Mixture}}} & \multirow{3}{*}{\textbf{\texttt{Gemma2-2B}}} & 0.0 & 0.140 & 2.647 & 0.122 & 0.116 \\
& & 0.1 & 0.133 & 3.137 & 0.078 & 0.089 \\
& & 0.2 & 0.127 & 3.143 & 0.081 & 0.091 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Mistral-7B}}} & 0.0 & 0.164 & 2.905 & 0.115 & 0.109 \\
& & 0.1 & 0.158 & 2.980 & 0.101 & 0.102 \\
& & 0.2 & 0.151 & 2.999 & 0.076 & 0.089 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Llama-3.1-8B}}} & 0.0 & 0.164 & 2.144 & 0.055 & 0.101 \\
& & 0.1 & 0.159 & 2.398 & 0.031 & 0.082 \\
& & 0.2 & 0.149 & 2.452 & 0.048 & 0.086 \\
\bottomrule
\end{tabular}
\begin{tabular}{llc|cccc}
\toprule
\textbf{SFT Dataset} & \textbf{Base} & \textbf{Smoothing} & \textbf{Accuracy} & \textbf{Entropy} & \textbf{ECE} & \textbf{RMS} \\
\midrule
\multirow{3}{*}{\textbf{\texttt{Base Model}}} & \textbf{\texttt{Gemma2-2B}} & None & 0.116 & 3.149 & 0.067 & 0.088 \\
& \textbf{\texttt{Mistral-7B}} & None & 0.176 & 2.978 & 0.092 & 0.097 \\
& \textbf{\texttt{Llama-3.1-8B}} & None & 0.129 & 1.507 & 0.244 & 0.169 \\
\midrule
\multirow{9.75}{*}{\textbf{\texttt{Alpaca}}} & \multirow{3}{*}{\textbf{\texttt{Gemma2-2B}}} & 0.0 & 0.159 & 2.724 & 0.072 & 0.104 \\
& & 0.1 & 0.164 & 2.924 & 0.050 & 0.081 \\
& & 0.2 & 0.157 & 2.927 & 0.054 & 0.083 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Mistral-7B}}} & 0.0 & 0.197 & 2.250 & 0.089 & 0.131 \\
& & 0.1 & 0.211 & 2.173 & 0.079 & 0.124 \\
& & 0.2 & 0.198 & 2.184 & 0.062 & 0.116 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Llama-3.1-8B}}} & 0.0 & 0.131 & 1.083 & 0.467 & 0.217 \\
& & 0.1 & 0.185 & 1.705 & 0.179 & 0.158 \\
& & 0.2 & 0.187 & 1.824 & 0.126 & 0.143 \\
\midrule
\multirow{9.75}{*}{\textbf{\texttt{OpenHermes}}} & \multirow{3}{*}{\textbf{\texttt{Gemma2-2B}}} & 0.0 & 0.157 & 2.415 & 0.107 & 0.128 \\
& & 0.1 & 0.158 & 3.104 & 0.053 & 0.078 \\
& & 0.2 & 0.159 & 3.135 & 0.044 & 0.073 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Mistral-7B}}} & 0.0 & 0.213 & 2.551 & 0.086 & 0.095 \\
& & 0.1 & 0.206 & 2.728 & 0.077 & 0.094 \\
& & 0.2 & 0.198 & 2.842 & 0.074 & 0.088 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Llama-3.1-8B}}} & 0.0 & 0.155 & 1.386 & 0.374 & 0.200 \\
& & 0.1 & 0.201 & 2.520 & 0.106 & 0.104 \\
& & 0.2 & 0.206 & 2.573 & 0.099 & 0.102 \\
\midrule
\multirow{9.75}{*}{\textbf{\texttt{Tulu3Mixture}}} & \multirow{3}{*}{\textbf{\texttt{Gemma2-2B}}} & 0.0 & 0.152 & 2.750 & 0.089 & 0.100 \\
& & 0.1 & 0.149 & 3.099 & 0.062 & 0.084 \\
& & 0.2 & 0.133 & 3.124 & 0.065 & 0.084 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Mistral-7B}}} & 0.0 & 0.203 & 2.764 & 0.056 & 0.082 \\
& & 0.1 & 0.205 & 2.939 & 0.049 & 0.078 \\
& & 0.2 & 0.183 & 2.963 & 0.073 & 0.088 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Llama-3.1-8B}}} & 0.0 & 0.164 & 1.722 & 0.154 & 0.148 \\
& & 0.1 & 0.175 & 2.192 & 0.058 & 0.102 \\
& & 0.2 & 0.162 & 2.239 & 0.063 & 0.100 \\
\bottomrule
\end{tabular}
\begin{tabular}{llc|cccc}
\toprule
\textbf{SFT Dataset} & \textbf{Base} & \textbf{Smoothing} & \textbf{Accuracy} & \textbf{Entropy} & \textbf{ECE} & \textbf{RMS} \\
\midrule
\multirow{3}{*}{\textbf{\texttt{Base Model}}} & \textbf{\texttt{Gemma2-2B}} & None & 0.127 & 3.113 & 0.075 & 0.088 \\
& \textbf{\texttt{Mistral-7B}} & None & 0.200 & 2.997 & 0.046 & 0.076 \\
& \textbf{\texttt{Llama-3.1-8B}} & None & 0.143 & 1.709 & 0.185 & 0.149 \\
\midrule
\multirow{9.75}{*}{\textbf{\texttt{Alpaca}}} & \multirow{3}{*}{\textbf{\texttt{Gemma2-2B}}} & 0.0 & 0.170 & 2.675 & 0.068 & 0.105 \\
& & 0.1 & 0.164 & 2.816 & 0.063 & 0.092 \\
& & 0.2 & 0.166 & 2.818 & 0.063 & 0.092 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Mistral-7B}}} & 0.0 & 0.197 & 2.158 & 0.112 & 0.142 \\
& & 0.1 & 0.209 & 2.134 & 0.087 & 0.127 \\
& & 0.2 & 0.183 & 2.117 & 0.075 & 0.125 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Llama-3.1-8B}}} & 0.0 & 0.157 & 1.267 & 0.368 & 0.199 \\
& & 0.1 & 0.212 & 1.931 & 0.086 & 0.126 \\
& & 0.2 & 0.210 & 2.023 & 0.079 & 0.114 \\
\midrule
\multirow{9.75}{*}{\textbf{\texttt{OpenHermes}}} & \multirow{3}{*}{\textbf{\texttt{Gemma2-2B}}} & 0.0 & 0.177 & 2.298 & 0.109 & 0.132 \\
& & 0.1 & 0.181 & 3.037 & 0.045 & 0.073 \\
& & 0.2 & 0.180 & 3.073 & 0.038 & 0.071 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Mistral-7B}}} & 0.0 & 0.211 & 2.452 & 0.072 & 0.093 \\
& & 0.1 & 0.209 & 2.712 & 0.081 & 0.092 \\
& & 0.2 & 0.204 & 2.796 & 0.079 & 0.092 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Llama-3.1-8B}}} & 0.0 & 0.177 & 1.572 & 0.353 & 0.196 \\
& & 0.1 & 0.229 & 2.599 & 0.090 & 0.100 \\
& & 0.2 & 0.237 & 2.641 & 0.075 & 0.091 \\
\midrule
\multirow{9.75}{*}{\textbf{\texttt{Tulu3Mixture}}} & \multirow{3}{*}{\textbf{\texttt{Gemma2-2B}}} & 0.0 & 0.169 & 2.705 & 0.094 & 0.101 \\
& & 0.1 & 0.160 & 3.050 & 0.065 & 0.083 \\
& & 0.2 & 0.154 & 3.108 & 0.067 & 0.084 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Mistral-7B}}} & 0.0 & 0.213 & 2.561 & 0.119 & 0.110 \\
& & 0.1 & 0.208 & 2.744 & 0.060 & 0.097 \\
& & 0.2 & 0.184 & 2.742 & 0.063 & 0.088 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Llama-3.1-8B}}} & 0.0 & 0.203 & 1.954 & 0.090 & 0.118 \\
& & 0.1 & 0.200 & 2.350 & 0.021 & 0.074 \\
& & 0.2 & 0.185 & 2.351 & 0.031 & 0.081 \\
\bottomrule
\end{tabular}
\begin{tabular}{llc|cccc}
\toprule
\textbf{SFT Dataset} & \textbf{Base} & \textbf{Smoothing} & \textbf{Accuracy} & \textbf{Entropy} & \textbf{ECE} & \textbf{RMS} \\
\midrule
\multirow{3}{*}{\textbf{\texttt{Base Model}}} & \textbf{\texttt{Gemma2-2B}} & None & 0.124 & 3.118 & 0.076 & 0.089 \\
& \textbf{\texttt{Mistral-7B}} & None & 0.219 & 2.984 & 0.039 & 0.072 \\
& \textbf{\texttt{Llama-3.1-8B}} & None & 0.129 & 1.556 & 0.302 & 0.182 \\
\midrule
\multirow{9.75}{*}{\textbf{\texttt{Alpaca}}} & \multirow{3}{*}{\textbf{\texttt{Gemma2-2B}}} & 0.0 & 0.173 & 2.599 & 0.082 & 0.112 \\
& & 0.1 & 0.169 & 2.791 & 0.063 & 0.093 \\
& & 0.2 & 0.170 & 2.815 & 0.056 & 0.090 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Mistral-7B}}} & 0.0 & 0.214 & 2.053 & 0.096 & 0.132 \\
& & 0.1 & 0.226 & 2.056 & 0.098 & 0.129 \\
& & 0.2 & 0.207 & 2.051 & 0.117 & 0.140 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Llama-3.1-8B}}} & 0.0 & 0.147 & 1.201 & 0.420 & 0.209 \\
& & 0.1 & 0.211 & 1.842 & 0.095 & 0.127 \\
& & 0.2 & 0.214 & 1.923 & 0.085 & 0.118 \\
\midrule
\multirow{9.75}{*}{\textbf{\texttt{OpenHermes}}} & \multirow{3}{*}{\textbf{\texttt{Gemma2-2B}}} & 0.0 & 0.183 & 2.279 & 0.109 & 0.137 \\
& & 0.1 & 0.184 & 2.989 & 0.046 & 0.075 \\
& & 0.2 & 0.184 & 3.028 & 0.039 & 0.071 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Mistral-7B}}} & 0.0 & 0.239 & 2.282 & 0.063 & 0.097 \\
& & 0.1 & 0.244 & 2.565 & 0.074 & 0.090 \\
& & 0.2 & 0.234 & 2.687 & 0.063 & 0.084 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Llama-3.1-8B}}} & 0.0 & 0.166 & 1.519 & 0.279 & 0.175 \\
& & 0.1 & 0.232 & 2.517 & 0.096 & 0.101 \\
& & 0.2 & 0.233 & 2.557 & 0.093 & 0.101 \\
\midrule
\multirow{9.75}{*}{\textbf{\texttt{Tulu3Mixture}}} & \multirow{3}{*}{\textbf{\texttt{Gemma2-2B}}} & 0.0 & 0.162 & 2.731 & 0.087 & 0.099 \\
& & 0.1 & 0.160 & 3.072 & 0.056 & 0.080 \\
& & 0.2 & 0.152 & 3.123 & 0.059 & 0.081 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Mistral-7B}}} & 0.0 & 0.229 & 2.592 & 0.104 & 0.105 \\
& & 0.1 & 0.226 & 2.717 & 0.082 & 0.095 \\
& & 0.2 & 0.215 & 2.765 & 0.047 & 0.086 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Llama-3.1-8B}}} & 0.0 & 0.185 & 1.765 & 0.159 & 0.141 \\
& & 0.1 & 0.193 & 2.149 & 0.134 & 0.120 \\
& & 0.2 & 0.176 & 2.189 & 0.116 & 0.116 \\
\bottomrule
\end{tabular}
\begin{tabular}{llc|cccc}
\toprule
\textbf{SFT Dataset} & \textbf{Base} & \textbf{Smoothing} & \textbf{Accuracy} & \textbf{Entropy} & \textbf{ECE} & \textbf{RMS} \\
\midrule
\multirow{3}{*}{\textbf{\texttt{Base Model}}} & \textbf{\texttt{Gemma2-2B}} & None & 0.116 & 3.194 & 0.056 & 0.079 \\
& \textbf{\texttt{Mistral-7B}} & None & 0.196 & 3.016 & 0.044 & 0.073 \\
& \textbf{\texttt{Llama-3.1-8B}} & None & 0.141 & 1.618 & 0.216 & 0.157 \\
\midrule
\multirow{9.75}{*}{\textbf{\texttt{Alpaca}}} & \multirow{3}{*}{\textbf{\texttt{Gemma2-2B}}} & 0.0 & 0.159 & 2.845 & 0.062 & 0.096 \\
& & 0.1 & 0.164 & 2.910 & 0.059 & 0.089 \\
& & 0.2 & 0.157 & 2.901 & 0.062 & 0.090 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Mistral-7B}}} & 0.0 & 0.189 & 2.185 & 0.074 & 0.125 \\
& & 0.1 & 0.197 & 2.143 & 0.089 & 0.130 \\
& & 0.2 & 0.182 & 2.088 & 0.126 & 0.145 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Llama-3.1-8B}}} & 0.0 & 0.144 & 1.136 & 0.439 & 0.212 \\
& & 0.1 & 0.187 & 1.714 & 0.191 & 0.158 \\
& & 0.2 & 0.190 & 1.858 & 0.120 & 0.136 \\
\midrule
\multirow{9.75}{*}{\textbf{\texttt{OpenHermes}}} & \multirow{3}{*}{\textbf{\texttt{Gemma2-2B}}} & 0.0 & 0.171 & 2.547 & 0.081 & 0.115 \\
& & 0.1 & 0.168 & 3.022 & 0.059 & 0.079 \\
& & 0.2 & 0.164 & 3.056 & 0.055 & 0.079 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Mistral-7B}}} & 0.0 & 0.208 & 2.465 & 0.078 & 0.097 \\
& & 0.1 & 0.206 & 2.587 & 0.091 & 0.099 \\
& & 0.2 & 0.205 & 2.694 & 0.088 & 0.097 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Llama-3.1-8B}}} & 0.0 & 0.162 & 1.424 & 0.380 & 0.201 \\
& & 0.1 & 0.206 & 2.540 & 0.100 & 0.103 \\
& & 0.2 & 0.209 & 2.593 & 0.093 & 0.100 \\
\midrule
\multirow{9.75}{*}{\textbf{\texttt{Tulu3Mixture}}} & \multirow{3}{*}{\textbf{\texttt{Gemma2-2B}}} & 0.0 & 0.159 & 2.881 & 0.077 & 0.095 \\
& & 0.1 & 0.155 & 3.082 & 0.060 & 0.084 \\
& & 0.2 & 0.143 & 3.123 & 0.063 & 0.083 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Mistral-7B}}} & 0.0 & 0.189 & 2.735 & 0.069 & 0.092 \\
& & 0.1 & 0.182 & 2.866 & 0.071 & 0.089 \\
& & 0.2 & 0.172 & 2.896 & 0.090 & 0.097 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Llama-3.1-8B}}} & 0.0 & 0.185 & 1.887 & 0.097 & 0.122 \\
& & 0.1 & 0.185 & 2.307 & 0.034 & 0.089 \\
& & 0.2 & 0.163 & 2.288 & 0.056 & 0.097 \\
\bottomrule
\end{tabular}
\begin{tabular}{llc|cccc}
\toprule
\textbf{SFT Dataset} & \textbf{Base} & \textbf{Smoothing} & \textbf{Accuracy} & \textbf{Entropy} & \textbf{ECE} & \textbf{RMS} \\
\midrule
\multirow{3}{*}{\textbf{\texttt{Base Model}}} & \textbf{\texttt{Gemma2-2B}} & None & 0.113 & 3.165 & 0.064 & 0.085 \\
& \textbf{\texttt{Mistral-7B}} & None & 0.197 & 3.053 & 0.032 & 0.067 \\
& \textbf{\texttt{Llama-3.1-8B}} & None & 0.136 & 1.658 & 0.188 & 0.152 \\
\midrule
\multirow{9.75}{*}{\textbf{\texttt{Alpaca}}} & \multirow{3}{*}{\textbf{\texttt{Gemma2-2B}}} & 0.0 & 0.159 & 2.785 & 0.066 & 0.101 \\
& & 0.1 & 0.155 & 2.912 & 0.068 & 0.093 \\
& & 0.2 & 0.154 & 2.907 & 0.063 & 0.091 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Mistral-7B}}} & 0.0 & 0.189 & 2.169 & 0.115 & 0.144 \\
& & 0.1 & 0.197 & 2.155 & 0.088 & 0.131 \\
& & 0.2 & 0.180 & 2.116 & 0.086 & 0.130 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Llama-3.1-8B}}} & 0.0 & 0.146 & 1.218 & 0.400 & 0.205 \\
& & 0.1 & 0.187 & 1.825 & 0.128 & 0.144 \\
& & 0.2 & 0.192 & 1.961 & 0.095 & 0.127 \\
\midrule
\multirow{9.75}{*}{\textbf{\texttt{OpenHermes}}} & \multirow{3}{*}{\textbf{\texttt{Gemma2-2B}}} & 0.0 & 0.165 & 2.403 & 0.096 & 0.125 \\
& & 0.1 & 0.165 & 3.005 & 0.076 & 0.090 \\
& & 0.2 & 0.156 & 3.034 & 0.068 & 0.086 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Mistral-7B}}} & 0.0 & 0.208 & 2.531 & 0.084 & 0.095 \\
& & 0.1 & 0.212 & 2.727 & 0.071 & 0.093 \\
& & 0.2 & 0.187 & 2.810 & 0.089 & 0.096 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Llama-3.1-8B}}} & 0.0 & 0.161 & 1.543 & 0.329 & 0.189 \\
& & 0.1 & 0.199 & 2.580 & 0.096 & 0.100 \\
& & 0.2 & 0.206 & 2.639 & 0.085 & 0.095 \\
\midrule
\multirow{9.75}{*}{\textbf{\texttt{Tulu3Mixture}}} & \multirow{3}{*}{\textbf{\texttt{Gemma2-2B}}} & 0.0 & 0.148 & 2.611 & 0.122 & 0.115 \\
& & 0.1 & 0.148 & 3.108 & 0.066 & 0.084 \\
& & 0.2 & 0.143 & 3.147 & 0.060 & 0.082 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Mistral-7B}}} & 0.0 & 0.191 & 2.755 & 0.102 & 0.102 \\
& & 0.1 & 0.189 & 2.917 & 0.067 & 0.086 \\
& & 0.2 & 0.175 & 2.934 & 0.058 & 0.086 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Llama-3.1-8B}}} & 0.0 & 0.185 & 1.967 & 0.085 & 0.122 \\
& & 0.1 & 0.179 & 2.265 & 0.075 & 0.104 \\
& & 0.2 & 0.163 & 2.328 & 0.051 & 0.095 \\
\bottomrule
\end{tabular}
\begin{tabular}{llc|cccc}
\toprule
\textbf{SFT Dataset} & \textbf{Base} & \textbf{Smoothing} & \textbf{Accuracy} & \textbf{Entropy} & \textbf{ECE} & \textbf{RMS} \\
\midrule
\multirow{3}{*}{\textbf{\texttt{Base Model}}} & \textbf{\texttt{Gemma2-2B}} & None & 0.110 & 3.163 & 0.074 & 0.091 \\
& \textbf{\texttt{Mistral-7B}} & None & 0.140 & 2.991 & 0.105 & 0.104 \\
& \textbf{\texttt{Llama-3.1-8B}} & None & 0.119 & 1.571 & 0.230 & 0.162 \\
\midrule
\multirow{9.75}{*}{\textbf{\texttt{Alpaca}}} & \multirow{3}{*}{\textbf{\texttt{Gemma2-2B}}} & 0.0 & 0.140 & 2.769 & 0.086 & 0.113 \\
& & 0.1 & 0.146 & 2.870 & 0.067 & 0.099 \\
& & 0.2 & 0.141 & 2.843 & 0.068 & 0.101 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Mistral-7B}}} & 0.0 & 0.147 & 2.433 & 0.095 & 0.138 \\
& & 0.1 & 0.152 & 2.394 & 0.089 & 0.138 \\
& & 0.2 & 0.139 & 2.100 & 0.167 & 0.173 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Llama-3.1-8B}}} & 0.0 & 0.135 & 1.278 & 0.386 & 0.204 \\
& & 0.1 & 0.178 & 1.916 & 0.114 & 0.142 \\
& & 0.2 & 0.178 & 2.018 & 0.088 & 0.129 \\
\midrule
\multirow{9.75}{*}{\textbf{\texttt{OpenHermes}}} & \multirow{3}{*}{\textbf{\texttt{Gemma2-2B}}} & 0.0 & 0.139 & 2.443 & 0.090 & 0.121 \\
& & 0.1 & 0.135 & 3.067 & 0.080 & 0.091 \\
& & 0.2 & 0.136 & 3.094 & 0.070 & 0.086 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Mistral-7B}}} & 0.0 & 0.166 & 2.762 & 0.109 & 0.104 \\
& & 0.1 & 0.158 & 2.858 & 0.103 & 0.102 \\
& & 0.2 & 0.145 & 2.924 & 0.112 & 0.105 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Llama-3.1-8B}}} & 0.0 & 0.142 & 1.646 & 0.319 & 0.188 \\
& & 0.1 & 0.185 & 2.713 & 0.107 & 0.105 \\
& & 0.2 & 0.191 & 2.741 & 0.091 & 0.097 \\
\midrule
\multirow{9.75}{*}{\textbf{\texttt{Tulu3Mixture}}} & \multirow{3}{*}{\textbf{\texttt{Gemma2-2B}}} & 0.0 & 0.131 & 2.788 & 0.124 & 0.113 \\
& & 0.1 & 0.130 & 3.119 & 0.078 & 0.090 \\
& & 0.2 & 0.128 & 3.122 & 0.083 & 0.091 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Mistral-7B}}} & 0.0 & 0.167 & 2.918 & 0.107 & 0.104 \\
& & 0.1 & 0.155 & 3.019 & 0.085 & 0.094 \\
& & 0.2 & 0.143 & 3.037 & 0.076 & 0.089 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Llama-3.1-8B}}} & 0.0 & 0.163 & 2.194 & 0.082 & 0.097 \\
& & 0.1 & 0.166 & 2.496 & 0.049 & 0.099 \\
& & 0.2 & 0.154 & 2.523 & 0.072 & 0.093 \\
\bottomrule
\end{tabular}
\begin{tabular}{llc|cccc}
\toprule
\textbf{SFT Dataset} & \textbf{Base} & \textbf{Smoothing} & \textbf{Accuracy} & \textbf{Entropy} & \textbf{ECE} & \textbf{RMS} \\
\midrule
\multirow{3}{*}{\textbf{\texttt{Base Model}}} & \textbf{\texttt{Gemma2-2B}} & None & 0.108 & 3.174 & 0.069 & 0.089 \\
& \textbf{\texttt{Mistral-7B}} & None & 0.141 & 2.997 & 0.105 & 0.104 \\
& \textbf{\texttt{Llama-3.1-8B}} & None & 0.123 & 1.764 & 0.128 & 0.132 \\
\midrule
\multirow{9.75}{*}{\textbf{\texttt{Alpaca}}} & \multirow{3}{*}{\textbf{\texttt{Gemma2-2B}}} & 0.0 & 0.145 & 2.764 & 0.074 & 0.110 \\
& & 0.1 & 0.145 & 2.893 & 0.064 & 0.096 \\
& & 0.2 & 0.140 & 2.866 & 0.067 & 0.096 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Mistral-7B}}} & 0.0 & 0.148 & 2.429 & 0.091 & 0.134 \\
& & 0.1 & 0.149 & 2.406 & 0.090 & 0.135 \\
& & 0.2 & 0.141 & 2.158 & 0.148 & 0.167 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Llama-3.1-8B}}} & 0.0 & 0.139 & 1.360 & 0.345 & 0.195 \\
& & 0.1 & 0.180 & 2.012 & 0.091 & 0.130 \\
& & 0.2 & 0.180 & 2.124 & 0.078 & 0.117 \\
\midrule
\multirow{9.75}{*}{\textbf{\texttt{OpenHermes}}} & \multirow{3}{*}{\textbf{\texttt{Gemma2-2B}}} & 0.0 & 0.141 & 2.412 & 0.084 & 0.122 \\
& & 0.1 & 0.134 & 3.066 & 0.082 & 0.093 \\
& & 0.2 & 0.136 & 3.095 & 0.071 & 0.087 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Mistral-7B}}} & 0.0 & 0.160 & 2.743 & 0.117 & 0.108 \\
& & 0.1 & 0.152 & 2.858 & 0.109 & 0.104 \\
& & 0.2 & 0.146 & 2.936 & 0.107 & 0.103 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Llama-3.1-8B}}} & 0.0 & 0.155 & 1.939 & 0.156 & 0.139 \\
& & 0.1 & 0.186 & 2.793 & 0.093 & 0.098 \\
& & 0.2 & 0.188 & 2.814 & 0.086 & 0.095 \\
\midrule
\multirow{9.75}{*}{\textbf{\texttt{Tulu3Mixture}}} & \multirow{3}{*}{\textbf{\texttt{Gemma2-2B}}} & 0.0 & 0.137 & 2.670 & 0.120 & 0.115 \\
& & 0.1 & 0.127 & 3.132 & 0.063 & 0.082 \\
& & 0.2 & 0.120 & 3.151 & 0.068 & 0.085 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Mistral-7B}}} & 0.0 & 0.173 & 2.904 & 0.117 & 0.108 \\
& & 0.1 & 0.174 & 3.000 & 0.091 & 0.097 \\
& & 0.2 & 0.162 & 2.996 & 0.066 & 0.087 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Llama-3.1-8B}}} & 0.0 & 0.175 & 2.458 & 0.108 & 0.108 \\
& & 0.1 & 0.171 & 2.524 & 0.056 & 0.085 \\
& & 0.2 & 0.159 & 2.530 & 0.067 & 0.089 \\
\bottomrule
\end{tabular}
\begin{tabular}{llc|cccc}
\toprule
\textbf{SFT Dataset} & \textbf{Base} & \textbf{Smoothing} & \textbf{Accuracy} & \textbf{Entropy} & \textbf{ECE} & \textbf{RMS} \\
\midrule
\multirow{3}{*}{\textbf{\texttt{Base Model}}} & \textbf{\texttt{Gemma2-2B}} & None & 0.127 & 3.145 & 0.069 & 0.086 \\
& \textbf{\texttt{Mistral-7B}} & None & 0.220 & 2.966 & 0.044 & 0.074 \\
& \textbf{\texttt{Llama-3.1-8B}} & None & 0.147 & 1.580 & 0.237 & 0.163 \\
\midrule
\multirow{9.75}{*}{\textbf{\texttt{Alpaca}}} & \multirow{3}{*}{\textbf{\texttt{Gemma2-2B}}} & 0.0 & 0.174 & 2.631 & 0.081 & 0.106 \\
& & 0.1 & 0.175 & 2.813 & 0.060 & 0.091 \\
& & 0.2 & 0.170 & 2.852 & 0.060 & 0.087 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Mistral-7B}}} & 0.0 & 0.216 & 2.055 & 0.092 & 0.132 \\
& & 0.1 & 0.231 & 2.068 & 0.092 & 0.127 \\
& & 0.2 & 0.213 & 2.047 & 0.114 & 0.138 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Llama-3.1-8B}}} & 0.0 & 0.150 & 1.195 & 0.404 & 0.204 \\
& & 0.1 & 0.211 & 1.785 & 0.129 & 0.139 \\
& & 0.2 & 0.214 & 1.878 & 0.087 & 0.124 \\
\midrule
\multirow{9.75}{*}{\textbf{\texttt{OpenHermes}}} & \multirow{3}{*}{\textbf{\texttt{Gemma2-2B}}} & 0.0 & 0.184 & 2.153 & 0.131 & 0.145 \\
& & 0.1 & 0.187 & 2.990 & 0.050 & 0.076 \\
& & 0.2 & 0.185 & 3.031 & 0.045 & 0.071 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Mistral-7B}}} & 0.0 & 0.240 & 2.364 & 0.066 & 0.096 \\
& & 0.1 & 0.239 & 2.615 & 0.068 & 0.088 \\
& & 0.2 & 0.228 & 2.715 & 0.064 & 0.084 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Llama-3.1-8B}}} & 0.0 & 0.176 & 1.409 & 0.348 & 0.194 \\
& & 0.1 & 0.235 & 2.496 & 0.097 & 0.101 \\
& & 0.2 & 0.240 & 2.545 & 0.089 & 0.098 \\
\midrule
\multirow{9.75}{*}{\textbf{\texttt{Tulu3Mixture}}} & \multirow{3}{*}{\textbf{\texttt{Gemma2-2B}}} & 0.0 & 0.173 & 2.665 & 0.081 & 0.098 \\
& & 0.1 & 0.169 & 3.026 & 0.057 & 0.080 \\
& & 0.2 & 0.157 & 3.090 & 0.066 & 0.085 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Mistral-7B}}} & 0.0 & 0.227 & 2.569 & 0.116 & 0.110 \\
& & 0.1 & 0.226 & 2.746 & 0.053 & 0.088 \\
& & 0.2 & 0.208 & 2.735 & 0.077 & 0.091 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Llama-3.1-8B}}} & 0.0 & 0.207 & 1.794 & 0.130 & 0.131 \\
& & 0.1 & 0.214 & 2.237 & 0.051 & 0.090 \\
& & 0.2 & 0.200 & 2.273 & 0.044 & 0.086 \\
\bottomrule
\end{tabular}
\begin{tabular}{llc|cccc}
\toprule
\textbf{SFT Dataset} & \textbf{Base} & \textbf{Smoothing} & \textbf{Accuracy} & \textbf{Entropy} & \textbf{ECE} & \textbf{RMS} \\
\midrule
\multirow{3}{*}{\textbf{\texttt{Base Model}}} & \textbf{\texttt{Gemma2-2B}} & None & 0.111 & 3.137 & 0.077 & 0.089 \\
& \textbf{\texttt{Mistral-7B}} & None & 0.211 & 2.983 & 0.040 & 0.072 \\
& \textbf{\texttt{Llama-3.1-8B}} & None & 0.141 & 1.614 & 0.192 & 0.152 \\
\midrule
\multirow{9.75}{*}{\textbf{\texttt{Alpaca}}} & \multirow{3}{*}{\textbf{\texttt{Gemma2-2B}}} & 0.0 & 0.165 & 2.707 & 0.069 & 0.104 \\
& & 0.1 & 0.166 & 2.862 & 0.055 & 0.087 \\
& & 0.2 & 0.162 & 2.870 & 0.062 & 0.091 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Mistral-7B}}} & 0.0 & 0.213 & 2.079 & 0.145 & 0.151 \\
& & 0.1 & 0.219 & 1.981 & 0.094 & 0.132 \\
& & 0.2 & 0.199 & 1.953 & 0.120 & 0.139 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Llama-3.1-8B}}} & 0.0 & 0.149 & 1.191 & 0.402 & 0.204 \\
& & 0.1 & 0.206 & 1.804 & 0.125 & 0.139 \\
& & 0.2 & 0.209 & 1.918 & 0.088 & 0.123 \\
\midrule
\multirow{9.75}{*}{\textbf{\texttt{OpenHermes}}} & \multirow{3}{*}{\textbf{\texttt{Gemma2-2B}}} & 0.0 & 0.169 & 2.210 & 0.087 & 0.134 \\
& & 0.1 & 0.167 & 3.062 & 0.061 & 0.083 \\
& & 0.2 & 0.164 & 3.093 & 0.052 & 0.077 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Mistral-7B}}} & 0.0 & 0.241 & 2.402 & 0.071 & 0.094 \\
& & 0.1 & 0.232 & 2.613 & 0.060 & 0.089 \\
& & 0.2 & 0.221 & 2.731 & 0.062 & 0.083 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Llama-3.1-8B}}} & 0.0 & 0.172 & 1.566 & 0.298 & 0.182 \\
& & 0.1 & 0.226 & 2.566 & 0.086 & 0.097 \\
& & 0.2 & 0.232 & 2.604 & 0.080 & 0.092 \\
\midrule
\multirow{9.75}{*}{\textbf{\texttt{Tulu3Mixture}}} & \multirow{3}{*}{\textbf{\texttt{Gemma2-2B}}} & 0.0 & 0.161 & 2.642 & 0.097 & 0.107 \\
& & 0.1 & 0.156 & 3.086 & 0.062 & 0.084 \\
& & 0.2 & 0.136 & 3.134 & 0.067 & 0.085 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Mistral-7B}}} & 0.0 & 0.225 & 2.592 & 0.048 & 0.090 \\
& & 0.1 & 0.219 & 2.731 & 0.057 & 0.084 \\
& & 0.2 & 0.198 & 2.771 & 0.086 & 0.096 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Llama-3.1-8B}}} & 0.0 & 0.198 & 1.858 & 0.111 & 0.127 \\
& & 0.1 & 0.203 & 2.240 & 0.042 & 0.092 \\
& & 0.2 & 0.184 & 2.270 & 0.049 & 0.093 \\
\bottomrule
\end{tabular}
\begin{tabular}{llc|cccc}
\toprule
\textbf{SFT Dataset} & \textbf{Base} & \textbf{Smoothing} & \textbf{Accuracy} & \textbf{Entropy} & \textbf{ECE} & \textbf{RMS} \\
\midrule
\multirow{3}{*}{\textbf{\texttt{Base Model}}} & \textbf{\texttt{Gemma2-2B}} & None & 0.116 & 3.103 & 0.085 & 0.095 \\
& \textbf{\texttt{Mistral-7B}} & None & 0.189 & 3.012 & 0.058 & 0.081 \\
& \textbf{\texttt{Llama-3.1-8B}} & None & 0.131 & 1.630 & 0.213 & 0.160 \\
\midrule
\multirow{9.75}{*}{\textbf{\texttt{Alpaca}}} & \multirow{3}{*}{\textbf{\texttt{Gemma2-2B}}} & 0.0 & 0.160 & 2.635 & 0.085 & 0.113 \\
& & 0.1 & 0.163 & 2.818 & 0.055 & 0.091 \\
& & 0.2 & 0.162 & 2.816 & 0.050 & 0.092 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Mistral-7B}}} & 0.0 & 0.199 & 2.192 & 0.129 & 0.147 \\
& & 0.1 & 0.212 & 2.122 & 0.078 & 0.124 \\
& & 0.2 & 0.191 & 2.081 & 0.094 & 0.130 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Llama-3.1-8B}}} & 0.0 & 0.136 & 1.188 & 0.422 & 0.210 \\
& & 0.1 & 0.191 & 1.834 & 0.125 & 0.143 \\
& & 0.2 & 0.192 & 1.934 & 0.094 & 0.130 \\
\midrule
\multirow{9.75}{*}{\textbf{\texttt{OpenHermes}}} & \multirow{3}{*}{\textbf{\texttt{Gemma2-2B}}} & 0.0 & 0.168 & 2.366 & 0.097 & 0.131 \\
& & 0.1 & 0.163 & 3.065 & 0.056 & 0.080 \\
& & 0.2 & 0.167 & 3.105 & 0.043 & 0.071 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Mistral-7B}}} & 0.0 & 0.218 & 2.479 & 0.079 & 0.092 \\
& & 0.1 & 0.219 & 2.714 & 0.066 & 0.089 \\
& & 0.2 & 0.202 & 2.829 & 0.068 & 0.086 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Llama-3.1-8B}}} & 0.0 & 0.151 & 1.503 & 0.346 & 0.194 \\
& & 0.1 & 0.197 & 2.616 & 0.106 & 0.104 \\
& & 0.2 & 0.204 & 2.668 & 0.091 & 0.099 \\
\midrule
\multirow{9.75}{*}{\textbf{\texttt{Tulu3Mixture}}} & \multirow{3}{*}{\textbf{\texttt{Gemma2-2B}}} & 0.0 & 0.160 & 2.732 & 0.082 & 0.101 \\
& & 0.1 & 0.156 & 3.101 & 0.053 & 0.077 \\
& & 0.2 & 0.137 & 3.147 & 0.056 & 0.080 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Mistral-7B}}} & 0.0 & 0.210 & 2.691 & 0.082 & 0.093 \\
& & 0.1 & 0.204 & 2.835 & 0.052 & 0.084 \\
& & 0.2 & 0.170 & 2.796 & 0.118 & 0.109 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Llama-3.1-8B}}} & 0.0 & 0.174 & 1.882 & 0.111 & 0.129 \\
& & 0.1 & 0.178 & 2.256 & 0.093 & 0.107 \\
& & 0.2 & 0.159 & 2.302 & 0.074 & 0.098 \\
\bottomrule
\end{tabular}
\begin{tabular}{llc|cccc}
\toprule
\textbf{SFT Dataset} & \textbf{Base} & \textbf{Smoothing} & \textbf{Accuracy} & \textbf{Entropy} & \textbf{ECE} & \textbf{RMS} \\
\midrule
\multirow{3}{*}{\textbf{\texttt{Base Model}}} & \textbf{\texttt{Gemma2-2B}} & None & 0.109 & 3.134 & 0.085 & 0.093 \\
& \textbf{\texttt{Mistral-7B}} & None & 0.141 & 3.027 & 0.092 & 0.098 \\
& \textbf{\texttt{Llama-3.1-8B}} & None & 0.110 & 1.531 & 0.270 & 0.174 \\
\midrule
\multirow{9.75}{*}{\textbf{\texttt{Alpaca}}} & \multirow{3}{*}{\textbf{\texttt{Gemma2-2B}}} & 0.0 & 0.146 & 2.804 & 0.089 & 0.103 \\
& & 0.1 & 0.144 & 2.905 & 0.080 & 0.094 \\
& & 0.2 & 0.138 & 2.905 & 0.086 & 0.096 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Mistral-7B}}} & 0.0 & 0.148 & 2.482 & 0.118 & 0.156 \\
& & 0.1 & 0.162 & 2.454 & 0.066 & 0.113 \\
& & 0.2 & 0.147 & 2.199 & 0.085 & 0.113 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Llama-3.1-8B}}} & 0.0 & 0.115 & 1.154 & 0.462 & 0.216 \\
& & 0.1 & 0.151 & 1.825 & 0.144 & 0.151 \\
& & 0.2 & 0.153 & 1.953 & 0.103 & 0.136 \\
\midrule
\multirow{9.75}{*}{\textbf{\texttt{OpenHermes}}} & \multirow{3}{*}{\textbf{\texttt{Gemma2-2B}}} & 0.0 & 0.149 & 2.521 & 0.079 & 0.114 \\
& & 0.1 & 0.150 & 3.113 & 0.057 & 0.080 \\
& & 0.2 & 0.148 & 3.138 & 0.055 & 0.078 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Mistral-7B}}} & 0.0 & 0.162 & 2.799 & 0.108 & 0.104 \\
& & 0.1 & 0.158 & 2.894 & 0.105 & 0.102 \\
& & 0.2 & 0.153 & 2.989 & 0.096 & 0.098 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Llama-3.1-8B}}} & 0.0 & 0.122 & 1.482 & 0.321 & 0.188 \\
& & 0.1 & 0.153 & 2.724 & 0.135 & 0.117 \\
& & 0.2 & 0.154 & 2.786 & 0.132 & 0.114 \\
\midrule
\multirow{9.75}{*}{\textbf{\texttt{Tulu3Mixture}}} & \multirow{3}{*}{\textbf{\texttt{Gemma2-2B}}} & 0.0 & 0.142 & 2.829 & 0.101 & 0.103 \\
& & 0.1 & 0.142 & 3.115 & 0.070 & 0.086 \\
& & 0.2 & 0.134 & 3.147 & 0.072 & 0.087 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Mistral-7B}}} & 0.0 & 0.168 & 2.937 & 0.072 & 0.088 \\
& & 0.1 & 0.160 & 3.036 & 0.070 & 0.086 \\
& & 0.2 & 0.137 & 3.049 & 0.110 & 0.105 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Llama-3.1-8B}}} & 0.0 & 0.118 & 1.779 & 0.244 & 0.160 \\
& & 0.1 & 0.111 & 2.122 & 0.208 & 0.159 \\
& & 0.2 & 0.104 & 2.175 & 0.232 & 0.155 \\
\bottomrule
\end{tabular}
\begin{tabular}{llc|cccc}
\toprule
\textbf{SFT Dataset} & \textbf{Base} & \textbf{Smoothing} & \textbf{Accuracy} & \textbf{Entropy} & \textbf{ECE} & \textbf{RMS} \\
\midrule
\multirow{3}{*}{\textbf{\texttt{Base Model}}} & \textbf{\texttt{Gemma2-2B}} & None & 0.099 & 3.156 & 0.092 & 0.102 \\
& \textbf{\texttt{Mistral-7B}} & None & 0.140 & 3.000 & 0.110 & 0.108 \\
& \textbf{\texttt{Llama-3.1-8B}} & None & 0.112 & 1.520 & 0.256 & 0.170 \\
\midrule
\multirow{9.75}{*}{\textbf{\texttt{Alpaca}}} & \multirow{3}{*}{\textbf{\texttt{Gemma2-2B}}} & 0.0 & 0.137 & 2.803 & 0.089 & 0.108 \\
& & 0.1 & 0.133 & 2.916 & 0.080 & 0.096 \\
& & 0.2 & 0.128 & 2.903 & 0.085 & 0.100 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Mistral-7B}}} & 0.0 & 0.141 & 2.406 & 0.107 & 0.148 \\
& & 0.1 & 0.153 & 2.414 & 0.099 & 0.142 \\
& & 0.2 & 0.142 & 2.244 & 0.143 & 0.168 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Llama-3.1-8B}}} & 0.0 & 0.122 & 1.240 & 0.418 & 0.209 \\
& & 0.1 & 0.163 & 1.964 & 0.103 & 0.134 \\
& & 0.2 & 0.163 & 2.060 & 0.096 & 0.125 \\
\midrule
\multirow{9.75}{*}{\textbf{\texttt{OpenHermes}}} & \multirow{3}{*}{\textbf{\texttt{Gemma2-2B}}} & 0.0 & 0.134 & 2.477 & 0.101 & 0.125 \\
& & 0.1 & 0.135 & 3.103 & 0.072 & 0.087 \\
& & 0.2 & 0.140 & 3.127 & 0.060 & 0.081 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Mistral-7B}}} & 0.0 & 0.150 & 2.778 & 0.126 & 0.112 \\
& & 0.1 & 0.151 & 2.871 & 0.105 & 0.101 \\
& & 0.2 & 0.139 & 2.989 & 0.097 & 0.100 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Llama-3.1-8B}}} & 0.0 & 0.123 & 1.523 & 0.338 & 0.192 \\
& & 0.1 & 0.160 & 2.716 & 0.124 & 0.113 \\
& & 0.2 & 0.165 & 2.756 & 0.111 & 0.107 \\
\midrule
\multirow{9.75}{*}{\textbf{\texttt{Tulu3Mixture}}} & \multirow{3}{*}{\textbf{\texttt{Gemma2-2B}}} & 0.0 & 0.128 & 2.833 & 0.111 & 0.109 \\
& & 0.1 & 0.128 & 3.150 & 0.067 & 0.085 \\
& & 0.2 & 0.125 & 3.160 & 0.068 & 0.085 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Mistral-7B}}} & 0.0 & 0.157 & 2.984 & 0.119 & 0.110 \\
& & 0.1 & 0.141 & 3.019 & 0.075 & 0.089 \\
& & 0.2 & 0.131 & 3.017 & 0.137 & 0.116 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Llama-3.1-8B}}} & 0.0 & 0.135 & 2.043 & 0.076 & 0.111 \\
& & 0.1 & 0.140 & 2.560 & 0.061 & 0.095 \\
& & 0.2 & 0.121 & 2.524 & 0.058 & 0.088 \\
\bottomrule
\end{tabular}
\begin{tabular}{llc|cccc}
\toprule
\textbf{SFT Dataset} & \textbf{Base} & \textbf{Smoothing} & \textbf{Accuracy} & \textbf{Entropy} & \textbf{ECE} & \textbf{RMS} \\
\midrule
\multirow{3}{*}{\textbf{\texttt{Base Model}}} & \textbf{\texttt{Gemma2-2B}} & None & 0.108 & 3.174 & 0.070 & 0.088 \\
& \textbf{\texttt{Mistral-7B}} & None & 0.152 & 3.027 & 0.075 & 0.090 \\
& \textbf{\texttt{Llama-3.1-8B}} & None & 0.126 & 1.529 & 0.228 & 0.162 \\
\midrule
\multirow{9.75}{*}{\textbf{\texttt{Alpaca}}} & \multirow{3}{*}{\textbf{\texttt{Gemma2-2B}}} & 0.0 & 0.143 & 2.780 & 0.086 & 0.107 \\
& & 0.1 & 0.140 & 2.899 & 0.085 & 0.100 \\
& & 0.2 & 0.137 & 2.919 & 0.082 & 0.098 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Mistral-7B}}} & 0.0 & 0.142 & 2.166 & 0.138 & 0.165 \\
& & 0.1 & 0.154 & 2.369 & 0.082 & 0.134 \\
& & 0.2 & 0.140 & 2.448 & 0.089 & 0.125 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Llama-3.1-8B}}} & 0.0 & 0.128 & 1.171 & 0.434 & 0.210 \\
& & 0.1 & 0.172 & 1.768 & 0.164 & 0.154 \\
& & 0.2 & 0.177 & 1.908 & 0.104 & 0.135 \\
\midrule
\multirow{9.75}{*}{\textbf{\texttt{OpenHermes}}} & \multirow{3}{*}{\textbf{\texttt{Gemma2-2B}}} & 0.0 & 0.149 & 2.279 & 0.086 & 0.134 \\
& & 0.1 & 0.143 & 3.079 & 0.075 & 0.089 \\
& & 0.2 & 0.146 & 3.105 & 0.062 & 0.081 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Mistral-7B}}} & 0.0 & 0.162 & 2.768 & 0.104 & 0.103 \\
& & 0.1 & 0.160 & 2.881 & 0.104 & 0.102 \\
& & 0.2 & 0.157 & 2.960 & 0.094 & 0.097 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Llama-3.1-8B}}} & 0.0 & 0.137 & 1.512 & 0.352 & 0.194 \\
& & 0.1 & 0.192 & 2.654 & 0.101 & 0.104 \\
& & 0.2 & 0.198 & 2.707 & 0.091 & 0.097 \\
\midrule
\multirow{9.75}{*}{\textbf{\texttt{Tulu3Mixture}}} & \multirow{3}{*}{\textbf{\texttt{Gemma2-2B}}} & 0.0 & 0.147 & 2.761 & 0.085 & 0.103 \\
& & 0.1 & 0.144 & 3.098 & 0.061 & 0.083 \\
& & 0.2 & 0.140 & 3.131 & 0.067 & 0.086 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Mistral-7B}}} & 0.0 & 0.157 & 2.913 & 0.111 & 0.106 \\
& & 0.1 & 0.154 & 3.014 & 0.072 & 0.087 \\
& & 0.2 & 0.138 & 3.012 & 0.080 & 0.092 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Llama-3.1-8B}}} & 0.0 & 0.160 & 1.890 & 0.098 & 0.119 \\
& & 0.1 & 0.157 & 2.282 & 0.077 & 0.100 \\
& & 0.2 & 0.148 & 2.337 & 0.051 & 0.091 \\
\bottomrule
\end{tabular}
\begin{tabular}{llc|cccc}
\toprule
\textbf{SFT Dataset} & \textbf{Base} & \textbf{Smoothing} & \textbf{Accuracy} & \textbf{Entropy} & \textbf{ECE} & \textbf{RMS} \\
\midrule
\multirow{3}{*}{\textbf{\texttt{Base Model}}} & \textbf{\texttt{Gemma2-2B}} & None & 0.109 & 3.143 & 0.076 & 0.090 \\
& \textbf{\texttt{Mistral-7B}} & None & 0.201 & 2.989 & 0.047 & 0.073 \\
& \textbf{\texttt{Llama-3.1-8B}} & None & 0.138 & 1.639 & 0.175 & 0.147 \\
\midrule
\multirow{9.75}{*}{\textbf{\texttt{Alpaca}}} & \multirow{3}{*}{\textbf{\texttt{Gemma2-2B}}} & 0.0 & 0.161 & 2.692 & 0.076 & 0.108 \\
& & 0.1 & 0.161 & 2.858 & 0.059 & 0.090 \\
& & 0.2 & 0.163 & 2.877 & 0.053 & 0.086 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Mistral-7B}}} & 0.0 & 0.210 & 2.109 & 0.090 & 0.131 \\
& & 0.1 & 0.220 & 2.008 & 0.117 & 0.138 \\
& & 0.2 & 0.201 & 1.992 & 0.136 & 0.148 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Llama-3.1-8B}}} & 0.0 & 0.150 & 1.218 & 0.389 & 0.202 \\
& & 0.1 & 0.202 & 1.838 & 0.111 & 0.137 \\
& & 0.2 & 0.205 & 1.953 & 0.084 & 0.121 \\
\midrule
\multirow{9.75}{*}{\textbf{\texttt{OpenHermes}}} & \multirow{3}{*}{\textbf{\texttt{Gemma2-2B}}} & 0.0 & 0.165 & 2.244 & 0.085 & 0.133 \\
& & 0.1 & 0.162 & 3.074 & 0.061 & 0.082 \\
& & 0.2 & 0.161 & 3.107 & 0.050 & 0.076 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Mistral-7B}}} & 0.0 & 0.226 & 2.431 & 0.063 & 0.093 \\
& & 0.1 & 0.225 & 2.635 & 0.071 & 0.088 \\
& & 0.2 & 0.223 & 2.760 & 0.067 & 0.086 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Llama-3.1-8B}}} & 0.0 & 0.164 & 1.599 & 0.272 & 0.176 \\
& & 0.1 & 0.214 & 2.590 & 0.095 & 0.100 \\
& & 0.2 & 0.222 & 2.633 & 0.086 & 0.096 \\
\midrule
\multirow{9.75}{*}{\textbf{\texttt{Tulu3Mixture}}} & \multirow{3}{*}{\textbf{\texttt{Gemma2-2B}}} & 0.0 & 0.155 & 2.634 & 0.097 & 0.106 \\
& & 0.1 & 0.152 & 3.103 & 0.062 & 0.083 \\
& & 0.2 & 0.146 & 3.147 & 0.062 & 0.083 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Mistral-7B}}} & 0.0 & 0.223 & 2.607 & 0.062 & 0.088 \\
& & 0.1 & 0.214 & 2.769 & 0.061 & 0.084 \\
& & 0.2 & 0.196 & 2.796 & 0.099 & 0.103 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Llama-3.1-8B}}} & 0.0 & 0.190 & 1.933 & 0.089 & 0.116 \\
& & 0.1 & 0.194 & 2.220 & 0.065 & 0.098 \\
& & 0.2 & 0.175 & 2.271 & 0.055 & 0.092 \\
\bottomrule
\end{tabular}
\begin{tabular}{llc|cccc}
\toprule
\textbf{SFT Dataset} & \textbf{Base} & \textbf{Smoothing} & \textbf{Accuracy} & \textbf{Entropy} & \textbf{ECE} & \textbf{RMS} \\
\midrule
\multirow{3}{*}{\textbf{\texttt{Base Model}}} & \textbf{\texttt{Gemma2-2B}} & None & 0.105 & 3.156 & 0.072 & 0.088 \\
& \textbf{\texttt{Mistral-7B}} & None & 0.145 & 3.012 & 0.102 & 0.103 \\
& \textbf{\texttt{Llama-3.1-8B}} & None & 0.120 & 1.459 & 0.282 & 0.177 \\
\midrule
\multirow{9.75}{*}{\textbf{\texttt{Alpaca}}} & \multirow{3}{*}{\textbf{\texttt{Gemma2-2B}}} & 0.0 & 0.143 & 2.805 & 0.082 & 0.106 \\
& & 0.1 & 0.143 & 2.893 & 0.075 & 0.098 \\
& & 0.2 & 0.141 & 2.884 & 0.073 & 0.098 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Mistral-7B}}} & 0.0 & 0.147 & 2.360 & 0.130 & 0.159 \\
& & 0.1 & 0.155 & 2.339 & 0.087 & 0.139 \\
& & 0.2 & 0.140 & 2.220 & 0.098 & 0.136 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Llama-3.1-8B}}} & 0.0 & 0.133 & 1.175 & 0.438 & 0.213 \\
& & 0.1 & 0.169 & 1.724 & 0.199 & 0.163 \\
& & 0.2 & 0.172 & 1.832 & 0.147 & 0.146 \\
\midrule
\multirow{9.75}{*}{\textbf{\texttt{OpenHermes}}} & \multirow{3}{*}{\textbf{\texttt{Gemma2-2B}}} & 0.0 & 0.147 & 2.458 & 0.082 & 0.118 \\
& & 0.1 & 0.149 & 3.062 & 0.082 & 0.093 \\
& & 0.2 & 0.141 & 3.095 & 0.069 & 0.085 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Mistral-7B}}} & 0.0 & 0.171 & 2.687 & 0.116 & 0.109 \\
& & 0.1 & 0.166 & 2.823 & 0.110 & 0.105 \\
& & 0.2 & 0.157 & 2.936 & 0.098 & 0.099 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Llama-3.1-8B}}} & 0.0 & 0.137 & 1.414 & 0.401 & 0.205 \\
& & 0.1 & 0.186 & 2.669 & 0.107 & 0.104 \\
& & 0.2 & 0.190 & 2.710 & 0.100 & 0.101 \\
\midrule
\multirow{9.75}{*}{\textbf{\texttt{Tulu3Mixture}}} & \multirow{3}{*}{\textbf{\texttt{Gemma2-2B}}} & 0.0 & 0.137 & 2.827 & 0.100 & 0.105 \\
& & 0.1 & 0.136 & 3.139 & 0.062 & 0.081 \\
& & 0.2 & 0.133 & 3.163 & 0.061 & 0.081 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Mistral-7B}}} & 0.0 & 0.163 & 2.882 & 0.123 & 0.111 \\
& & 0.1 & 0.158 & 2.986 & 0.086 & 0.095 \\
& & 0.2 & 0.139 & 2.995 & 0.089 & 0.096 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Llama-3.1-8B}}} & 0.0 & 0.155 & 1.879 & 0.112 & 0.132 \\
& & 0.1 & 0.157 & 2.294 & 0.032 & 0.089 \\
& & 0.2 & 0.145 & 2.360 & 0.039 & 0.085 \\
\bottomrule
\end{tabular}
\begin{tabular}{llc|cccc}
\toprule
\textbf{SFT Dataset} & \textbf{Base} & \textbf{Smoothing} & \textbf{Accuracy} & \textbf{Entropy} & \textbf{ECE} & \textbf{RMS} \\
\midrule
\multirow{3}{*}{\textbf{\texttt{Base Model}}} & \textbf{\texttt{Gemma2-2B}} & None & 0.102 & 3.026 & 0.130 & 0.117 \\
& \textbf{\texttt{Mistral-7B}} & None & 0.191 & 3.003 & 0.045 & 0.072 \\
& \textbf{\texttt{Llama-3.1-8B}} & None & 0.141 & 1.667 & 0.169 & 0.146 \\
\midrule
\multirow{9.75}{*}{\textbf{\texttt{Alpaca}}} & \multirow{3}{*}{\textbf{\texttt{Gemma2-2B}}} & 0.0 & 0.156 & 2.636 & 0.110 & 0.113 \\
& & 0.1 & 0.156 & 2.850 & 0.079 & 0.099 \\
& & 0.2 & 0.153 & 2.864 & 0.082 & 0.097 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Mistral-7B}}} & 0.0 & 0.186 & 2.198 & 0.077 & 0.125 \\
& & 0.1 & 0.197 & 2.169 & 0.078 & 0.127 \\
& & 0.2 & 0.179 & 2.193 & 0.087 & 0.132 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Llama-3.1-8B}}} & 0.0 & 0.157 & 1.245 & 0.383 & 0.201 \\
& & 0.1 & 0.214 & 1.862 & 0.105 & 0.131 \\
& & 0.2 & 0.216 & 1.991 & 0.080 & 0.116 \\
\midrule
\multirow{9.75}{*}{\textbf{\texttt{OpenHermes}}} & \multirow{3}{*}{\textbf{\texttt{Gemma2-2B}}} & 0.0 & 0.173 & 2.413 & 0.104 & 0.125 \\
& & 0.1 & 0.173 & 3.074 & 0.045 & 0.074 \\
& & 0.2 & 0.175 & 3.113 & 0.032 & 0.066 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Mistral-7B}}} & 0.0 & 0.191 & 2.577 & 0.100 & 0.098 \\
& & 0.1 & 0.200 & 2.759 & 0.093 & 0.098 \\
& & 0.2 & 0.185 & 2.854 & 0.086 & 0.095 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Llama-3.1-8B}}} & 0.0 & 0.181 & 1.616 & 0.277 & 0.177 \\
& & 0.1 & 0.233 & 2.555 & 0.080 & 0.093 \\
& & 0.2 & 0.237 & 2.579 & 0.069 & 0.088 \\
\midrule
\multirow{9.75}{*}{\textbf{\texttt{Tulu3Mixture}}} & \multirow{3}{*}{\textbf{\texttt{Gemma2-2B}}} & 0.0 & 0.148 & 3.054 & 0.089 & 0.095 \\
& & 0.1 & 0.144 & 3.120 & 0.088 & 0.095 \\
& & 0.2 & 0.138 & 3.266 & 0.066 & 0.102 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Mistral-7B}}} & 0.0 & 0.198 & 2.709 & 0.117 & 0.109 \\
& & 0.1 & 0.188 & 2.758 & 0.093 & 0.099 \\
& & 0.2 & 0.175 & 2.841 & 0.049 & 0.083 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Llama-3.1-8B}}} & 0.0 & 0.209 & 2.095 & 0.070 & 0.108 \\
& & 0.1 & 0.209 & 2.436 & 0.050 & 0.085 \\
& & 0.2 & 0.194 & 2.476 & 0.059 & 0.089 \\
\bottomrule
\end{tabular}
\begin{tabular}{llc|cccc}
\toprule
\textbf{SFT Dataset} & \textbf{Base} & \textbf{Smoothing} & \textbf{Accuracy} & \textbf{Entropy} & \textbf{ECE} & \textbf{RMS} \\
\midrule
\multirow{3}{*}{\textbf{\texttt{Base Model}}} & \textbf{\texttt{Gemma2-2B}} & None & 0.103 & 3.150 & 0.087 & 0.094 \\
& \textbf{\texttt{Mistral-7B}} & None & 0.141 & 3.038 & 0.087 & 0.095 \\
& \textbf{\texttt{Llama-3.1-8B}} & None & 0.113 & 1.637 & 0.169 & 0.149 \\
\midrule
\multirow{9.75}{*}{\textbf{\texttt{Alpaca}}} & \multirow{3}{*}{\textbf{\texttt{Gemma2-2B}}} & 0.0 & 0.136 & 2.968 & 0.090 & 0.100 \\
& & 0.1 & 0.129 & 3.036 & 0.075 & 0.089 \\
& & 0.2 & 0.130 & 3.051 & 0.074 & 0.088 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Mistral-7B}}} & 0.0 & 0.150 & 2.511 & 0.101 & 0.117 \\
& & 0.1 & 0.163 & 2.454 & 0.077 & 0.110 \\
& & 0.2 & 0.151 & 2.291 & 0.085 & 0.139 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Llama-3.1-8B}}} & 0.0 & 0.116 & 1.190 & 0.435 & 0.211 \\
& & 0.1 & 0.141 & 1.921 & 0.113 & 0.141 \\
& & 0.2 & 0.145 & 2.098 & 0.084 & 0.126 \\
\midrule
\multirow{9.75}{*}{\textbf{\texttt{OpenHermes}}} & \multirow{3}{*}{\textbf{\texttt{Gemma2-2B}}} & 0.0 & 0.135 & 2.678 & 0.090 & 0.102 \\
& & 0.1 & 0.131 & 3.154 & 0.068 & 0.086 \\
& & 0.2 & 0.131 & 3.186 & 0.055 & 0.077 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Mistral-7B}}} & 0.0 & 0.161 & 2.789 & 0.113 & 0.107 \\
& & 0.1 & 0.160 & 2.916 & 0.097 & 0.099 \\
& & 0.2 & 0.157 & 2.998 & 0.090 & 0.095 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Llama-3.1-8B}}} & 0.0 & 0.119 & 1.613 & 0.305 & 0.184 \\
& & 0.1 & 0.148 & 2.800 & 0.143 & 0.119 \\
& & 0.2 & 0.149 & 2.869 & 0.131 & 0.114 \\
\midrule
\multirow{9.75}{*}{\textbf{\texttt{Tulu3Mixture}}} & \multirow{3}{*}{\textbf{\texttt{Gemma2-2B}}} & 0.0 & 0.137 & 2.963 & 0.095 & 0.099 \\
& & 0.1 & 0.131 & 3.162 & 0.068 & 0.085 \\
& & 0.2 & 0.126 & 3.189 & 0.063 & 0.084 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Mistral-7B}}} & 0.0 & 0.152 & 2.880 & 0.094 & 0.097 \\
& & 0.1 & 0.153 & 3.060 & 0.067 & 0.085 \\
& & 0.2 & 0.133 & 3.018 & 0.113 & 0.105 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Llama-3.1-8B}}} & 0.0 & 0.118 & 1.909 & 0.094 & 0.125 \\
& & 0.1 & 0.111 & 2.360 & 0.056 & 0.092 \\
& & 0.2 & 0.102 & 2.364 & 0.067 & 0.093 \\
\bottomrule
\end{tabular}
\begin{tabular}{llc|cccc}
\toprule
\textbf{SFT Dataset} & \textbf{Base} & \textbf{Smoothing} & \textbf{Accuracy} & \textbf{Entropy} & \textbf{ECE} & \textbf{RMS} \\
\midrule
\multirow{3}{*}{\textbf{\texttt{Base Model}}} & \textbf{\texttt{Gemma2-2B}} & None & 0.106 & 3.111 & 0.099 & 0.100 \\
& \textbf{\texttt{Mistral-7B}} & None & 0.143 & 3.035 & 0.085 & 0.093 \\
& \textbf{\texttt{Llama-3.1-8B}} & None & 0.108 & 1.666 & 0.165 & 0.147 \\
\midrule
\multirow{9.75}{*}{\textbf{\texttt{Alpaca}}} & \multirow{3}{*}{\textbf{\texttt{Gemma2-2B}}} & 0.0 & 0.134 & 2.914 & 0.099 & 0.104 \\
& & 0.1 & 0.131 & 3.004 & 0.076 & 0.090 \\
& & 0.2 & 0.128 & 2.989 & 0.090 & 0.097 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Mistral-7B}}} & 0.0 & 0.143 & 2.503 & 0.108 & 0.121 \\
& & 0.1 & 0.153 & 2.505 & 0.093 & 0.115 \\
& & 0.2 & 0.143 & 2.380 & 0.088 & 0.133 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Llama-3.1-8B}}} & 0.0 & 0.114 & 1.263 & 0.409 & 0.208 \\
& & 0.1 & 0.147 & 1.999 & 0.103 & 0.135 \\
& & 0.2 & 0.147 & 2.101 & 0.096 & 0.127 \\
\midrule
\multirow{9.75}{*}{\textbf{\texttt{OpenHermes}}} & \multirow{3}{*}{\textbf{\texttt{Gemma2-2B}}} & 0.0 & 0.125 & 2.625 & 0.080 & 0.101 \\
& & 0.1 & 0.131 & 3.143 & 0.078 & 0.091 \\
& & 0.2 & 0.125 & 3.174 & 0.068 & 0.084 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Mistral-7B}}} & 0.0 & 0.148 & 2.792 & 0.109 & 0.104 \\
& & 0.1 & 0.162 & 2.897 & 0.100 & 0.100 \\
& & 0.2 & 0.141 & 2.985 & 0.096 & 0.098 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Llama-3.1-8B}}} & 0.0 & 0.123 & 1.730 & 0.228 & 0.164 \\
& & 0.1 & 0.147 & 2.842 & 0.136 & 0.116 \\
& & 0.2 & 0.153 & 2.894 & 0.121 & 0.110 \\
\midrule
\multirow{9.75}{*}{\textbf{\texttt{Tulu3Mixture}}} & \multirow{3}{*}{\textbf{\texttt{Gemma2-2B}}} & 0.0 & 0.122 & 2.834 & 0.123 & 0.113 \\
& & 0.1 & 0.118 & 3.096 & 0.083 & 0.092 \\
& & 0.2 & 0.114 & 3.115 & 0.085 & 0.094 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Mistral-7B}}} & 0.0 & 0.155 & 2.888 & 0.088 & 0.096 \\
& & 0.1 & 0.158 & 3.034 & 0.065 & 0.085 \\
& & 0.2 & 0.140 & 3.027 & 0.104 & 0.103 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Llama-3.1-8B}}} & 0.0 & 0.115 & 1.998 & 0.081 & 0.121 \\
& & 0.1 & 0.115 & 2.523 & 0.082 & 0.099 \\
& & 0.2 & 0.101 & 2.378 & 0.073 & 0.100 \\
\bottomrule
\end{tabular}
\begin{tabular}{llc|cccc}
\toprule
\textbf{SFT Dataset} & \textbf{Base} & \textbf{Smoothing} & \textbf{Accuracy} & \textbf{Entropy} & \textbf{ECE} & \textbf{RMS} \\
\midrule
\multirow{3}{*}{\textbf{\texttt{Base Model}}} & \textbf{\texttt{Gemma2-2B}} & None & 0.111 & 3.203 & 0.056 & 0.081 \\
& \textbf{\texttt{Mistral-7B}} & None & 0.202 & 3.003 & 0.043 & 0.073 \\
& \textbf{\texttt{Llama-3.1-8B}} & None & 0.155 & 1.789 & 0.102 & 0.123 \\
\midrule
\multirow{9.75}{*}{\textbf{\texttt{Alpaca}}} & \multirow{3}{*}{\textbf{\texttt{Gemma2-2B}}} & 0.0 & 0.171 & 2.869 & 0.079 & 0.090 \\
& & 0.1 & 0.174 & 2.907 & 0.062 & 0.089 \\
& & 0.2 & 0.172 & 2.903 & 0.063 & 0.090 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Mistral-7B}}} & 0.0 & 0.206 & 2.038 & 0.109 & 0.136 \\
& & 0.1 & 0.214 & 2.049 & 0.104 & 0.135 \\
& & 0.2 & 0.193 & 2.095 & 0.104 & 0.138 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Llama-3.1-8B}}} & 0.0 & 0.148 & 1.133 & 0.437 & 0.212 \\
& & 0.1 & 0.200 & 1.689 & 0.202 & 0.157 \\
& & 0.2 & 0.202 & 1.804 & 0.139 & 0.140 \\
\midrule
\multirow{9.75}{*}{\textbf{\texttt{OpenHermes}}} & \multirow{3}{*}{\textbf{\texttt{Gemma2-2B}}} & 0.0 & 0.173 & 2.445 & 0.097 & 0.123 \\
& & 0.1 & 0.174 & 2.993 & 0.056 & 0.080 \\
& & 0.2 & 0.171 & 3.026 & 0.048 & 0.076 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Mistral-7B}}} & 0.0 & 0.208 & 2.426 & 0.077 & 0.095 \\
& & 0.1 & 0.226 & 2.607 & 0.065 & 0.093 \\
& & 0.2 & 0.204 & 2.669 & 0.062 & 0.092 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Llama-3.1-8B}}} & 0.0 & 0.188 & 1.670 & 0.256 & 0.169 \\
& & 0.1 & 0.232 & 2.526 & 0.076 & 0.092 \\
& & 0.2 & 0.236 & 2.535 & 0.070 & 0.090 \\
\midrule
\multirow{9.75}{*}{\textbf{\texttt{Tulu3Mixture}}} & \multirow{3}{*}{\textbf{\texttt{Gemma2-2B}}} & 0.0 & 0.144 & 2.787 & 0.089 & 0.102 \\
& & 0.1 & 0.148 & 3.007 & 0.074 & 0.090 \\
& & 0.2 & 0.140 & 3.064 & 0.075 & 0.090 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Mistral-7B}}} & 0.0 & 0.202 & 2.655 & 0.039 & 0.088 \\
& & 0.1 & 0.211 & 2.786 & 0.044 & 0.079 \\
& & 0.2 & 0.203 & 2.861 & 0.070 & 0.087 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Llama-3.1-8B}}} & 0.0 & 0.208 & 2.026 & 0.087 & 0.116 \\
& & 0.1 & 0.214 & 2.426 & 0.050 & 0.086 \\
& & 0.2 & 0.204 & 2.393 & 0.033 & 0.083 \\
\bottomrule
\end{tabular}
\begin{tabular}{llc|cccc}
\toprule
\textbf{SFT Dataset} & \textbf{Base} & \textbf{Smoothing} & \textbf{Accuracy} & \textbf{Entropy} & \textbf{ECE} & \textbf{RMS} \\
\midrule
\multirow{3}{*}{\textbf{\texttt{Base Model}}} & \textbf{\texttt{Gemma2-2B}} & None & 0.107 & 3.143 & 0.084 & 0.094 \\
& \textbf{\texttt{Mistral-7B}} & None & 0.144 & 3.030 & 0.089 & 0.096 \\
& \textbf{\texttt{Llama-3.1-8B}} & None & 0.106 & 1.505 & 0.253 & 0.171 \\
\midrule
\multirow{9.75}{*}{\textbf{\texttt{Alpaca}}} & \multirow{3}{*}{\textbf{\texttt{Gemma2-2B}}} & 0.0 & 0.125 & 2.899 & 0.118 & 0.112 \\
& & 0.1 & 0.129 & 2.982 & 0.094 & 0.100 \\
& & 0.2 & 0.126 & 3.007 & 0.095 & 0.099 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Mistral-7B}}} & 0.0 & 0.145 & 2.527 & 0.099 & 0.116 \\
& & 0.1 & 0.156 & 2.499 & 0.075 & 0.112 \\
& & 0.2 & 0.143 & 2.265 & 0.104 & 0.148 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Llama-3.1-8B}}} & 0.0 & 0.111 & 1.114 & 0.476 & 0.218 \\
& & 0.1 & 0.134 & 1.811 & 0.151 & 0.154 \\
& & 0.2 & 0.137 & 1.941 & 0.108 & 0.141 \\
\midrule
\multirow{9.75}{*}{\textbf{\texttt{OpenHermes}}} & \multirow{3}{*}{\textbf{\texttt{Gemma2-2B}}} & 0.0 & 0.134 & 2.734 & 0.094 & 0.103 \\
& & 0.1 & 0.132 & 3.169 & 0.061 & 0.082 \\
& & 0.2 & 0.133 & 3.191 & 0.051 & 0.075 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Mistral-7B}}} & 0.0 & 0.143 & 2.797 & 0.112 & 0.106 \\
& & 0.1 & 0.159 & 2.895 & 0.110 & 0.104 \\
& & 0.2 & 0.146 & 2.983 & 0.102 & 0.101 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Llama-3.1-8B}}} & 0.0 & 0.112 & 1.473 & 0.310 & 0.185 \\
& & 0.1 & 0.139 & 2.735 & 0.152 & 0.123 \\
& & 0.2 & 0.146 & 2.821 & 0.140 & 0.119 \\
\midrule
\multirow{9.75}{*}{\textbf{\texttt{Tulu3Mixture}}} & \multirow{3}{*}{\textbf{\texttt{Gemma2-2B}}} & 0.0 & 0.117 & 2.982 & 0.103 & 0.102 \\
& & 0.1 & 0.132 & 3.181 & 0.061 & 0.082 \\
& & 0.2 & 0.119 & 3.211 & 0.053 & 0.079 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Mistral-7B}}} & 0.0 & 0.144 & 2.936 & 0.094 & 0.097 \\
& & 0.1 & 0.167 & 3.022 & 0.066 & 0.084 \\
& & 0.2 & 0.156 & 3.045 & 0.061 & 0.081 \\
\cmidrule{2-7} & \multirow{3}{*}{\textbf{\texttt{Llama-3.1-8B}}} & 0.0 & 0.101 & 1.687 & 0.229 & 0.166 \\
& & 0.1 & 0.113 & 2.236 & 0.097 & 0.112 \\
& & 0.2 & 0.108 & 2.221 & 0.153 & 0.129 \\
\bottomrule
\end{tabular}
